A Probabilistic Circuit-Induced Pseudo-Metric for Out-of-Distribution Detection

Probabilistic Circuits (PCs) are tractable generative models whose internal nodes encode a hierarchy of probabilistic summaries over different variable scopes. Existing PC-based out-of-distribution (OOD) detection methods ignore this hierarchy, reducing the entire circuit to the scalar likelihood (or its uncertainty) computed at the root. We introduce Hierarchical Likelihood Vector (HLV), a representation whose entries are the likelihoods associated with selected PC nodes and define the Hierarchical Likelihood Distance (HLD), a PC-induced pseudo-metric that compares the probability distributions through the expectations of their HLVs. We show that HLD is an integral probability metric over a function class naturally induced by the PC and develop a principled goodness-of-fit hypothesis test for unsupervised OOD detection. Unlike existing approaches, the trained PC alone serves as the representation of the in-distribution: no held-out in-distribution data are required at deployment. We further show that the quantities required by the hypothesis test can be computed exactly, directly from the trained circuit, yielding an approximate analytic decision threshold. Experiments on tabular and MNIST datasets demonstrate that exploiting the hierarchical probabilistic summaries encoded through the PC improve OOD detection over root-likelihood, uncertainty-, typicality- and kernel-based baselines, while naturally localizing distribution shifts to the PC nodes responsible for the shift.

==> (inline-0) <==
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & typicality & TDI \\
\midrule
 \multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm{model}}\) --- PC-vs-PC null (target $0.05$)}} \\
1    & $.009{\pm}.00$ & $.038{\pm}.03$ & $.053{\pm}.01$ & $.051{\pm}.01$ & $.053{\pm}.01$ \\
10   & $.070{\pm}.01$ & $.053{\pm}.00$ & $.054{\pm}.02$ & $.049{\pm}.00$ & $.053{\pm}.01$ \\
50   & $.072{\pm}.00$ & $.042{\pm}.01$ & $.050{\pm}.00$ & $.048{\pm}.02$ & $.049{\pm}.00$ \\
100  & $.051{\pm}.00$ & $.040{\pm}.01$ & $.047{\pm}.02$ & $.047{\pm}.00$ & $.047{\pm}.02$ \\
200  & $.067{\pm}.01$ & $.060{\pm}.01$ & $.064{\pm}.02$ & $.052{\pm}.01$ & $.064{\pm}.02$ \\
500  & $.056{\pm}.01$ & $.050{\pm}.01$ & $.046{\pm}.01$ & $.046{\pm}.02$ & $.047{\pm}.01$ \\
1000 & $.069{\pm}.02$ & $.060{\pm}.01$ & $.039{\pm}.00$ & $.042{\pm}.00$ & $.039{\pm}.00$ \\
\midrule
 \multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1    & $.014{\pm}.01$ & $.040{\pm}.00$ & $.051{\pm}.00$ & $.054{\pm}.02$ & $.050{\pm}.00$ \\
10   & $.074{\pm}.02$ & $.066{\pm}.00$ & $.069{\pm}.01$ & $.065{\pm}.02$ & $.070{\pm}.01$ \\
50   & $.065{\pm}.01$ & $.052{\pm}.01$ & $.070{\pm}.02$ & $.097{\pm}.01$ & $.069{\pm}.02$ \\
100  & $.092{\pm}.01$ & $.063{\pm}.00$ & $.086{\pm}.00$ & $.148{\pm}.01$ & $.089{\pm}.00$ \\
200  & $.081{\pm}.01$ & $.068{\pm}.00$ & $.149{\pm}.05$ & $.202{\pm}.04$ & $.148{\pm}.05$ \\
500  & $.120{\pm}.03$ & $.152{\pm}.02$ & $.216{\pm}.02$ & $.441{\pm}.10$ & $.216{\pm}.02$ \\
1000 & $.225{\pm}.06$ & $.282{\pm}.08$ & $.413{\pm}.15$ & $.696{\pm}.21$ & $.412{\pm}.14$ \\
\midrule
 \multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1    & $.066{\pm}.08$ & $.087{\pm}.10$ & $.194{\pm}.24$ & $.258{\pm}.33$ & $.193{\pm}.24$ \\
10   & $.968{\pm}.03$ & $.791{\pm}.10$ & $.502{\pm}.60$ & $.531{\pm}.64$ & $.501{\pm}.60$ \\
50   & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $.669{\pm}.47$ & $.842{\pm}.22$ & $.669{\pm}.47$ \\
100  & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $.806{\pm}.27$ & $.985{\pm}.02$ & $.808{\pm}.27$ \\
200  & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $.958{\pm}.06$ & $1.00{\pm}.00$ & $.954{\pm}.07$ \\
500  & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & typicality & TDI \\
\midrule
 \multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm{model}}\) --- PC-vs-PC null (target $0.05$)}} \\
1    & $.128{\pm}.03$ & $.031{\pm}.01$ & $.045{\pm}.01$ & $.039{\pm}.00$ & $.042{\pm}.01$ \\
10   & $.065{\pm}.00$ & $.041{\pm}.01$ & $.045{\pm}.01$ & $.045{\pm}.01$ & $.041{\pm}.01$ \\
50   & $.073{\pm}.00$ & $.051{\pm}.00$ & $.053{\pm}.00$ & $.056{\pm}.02$ & $.054{\pm}.01$ \\
100  & $.071{\pm}.01$ & $.041{\pm}.01$ & $.043{\pm}.00$ & $.043{\pm}.01$ & $.045{\pm}.00$ \\
200  & $.061{\pm}.00$ & $.052{\pm}.00$ & $.055{\pm}.00$ & $.043{\pm}.02$ & $.055{\pm}.00$ \\
500  & $.063{\pm}.01$ & $.046{\pm}.00$ & $.053{\pm}.02$ & $.050{\pm}.01$ & $.051{\pm}.02$ \\
1000 & $.058{\pm}.01$ & $.038{\pm}.01$ & $.062{\pm}.03$ & $.078{\pm}.01$ & $.062{\pm}.02$ \\
\midrule
 \multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1    & $.015{\pm}.01$ & $.014{\pm}.01$ & $.017{\pm}.01$ & $.000{\pm}.00$ & $.016{\pm}.00$ \\
10   & $.069{\pm}.01$ & $.059{\pm}.01$ & $.016{\pm}.01$ & $.000{\pm}.00$ & $.016{\pm}.01$ \\
50   & $.074{\pm}.02$ & $.071{\pm}.01$ & $.030{\pm}.01$ & $.000{\pm}.00$ & $.034{\pm}.01$ \\
100  & $.079{\pm}.01$ & $.077{\pm}.02$ & $.056{\pm}.01$ & $.000{\pm}.00$ & $.053{\pm}.01$ \\
200  & $.109{\pm}.02$ & $.122{\pm}.02$ & $.147{\pm}.03$ & $.043{\pm}.02$ & $.143{\pm}.04$ \\
500  & $.148{\pm}.04$ & $.345{\pm}.03$ & $.396{\pm}.05$ & $.976{\pm}.04$ & $.396{\pm}.07$ \\
1000 & $.253{\pm}.05$ & $.579{\pm}.03$ & $.758{\pm}.06$ & $1.00{\pm}.00$ & $.771{\pm}.07$ \\
\midrule
 \multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1    & $.021{\pm}.01$ & $.017{\pm}.01$ & $.012{\pm}.01$ & $.000{\pm}.00$ & $.013{\pm}.01$ \\
10   & $.117{\pm}.02$ & $.113{\pm}.02$ & $.020{\pm}.02$ & $.014{\pm}.02$ & $.020{\pm}.02$ \\
50   & $.516{\pm}.18$ & $.665{\pm}.19$ & $.156{\pm}.25$ & $.320{\pm}.55$ & $.169{\pm}.27$ \\
100  & $.857{\pm}.15$ & $.961{\pm}.07$ & $.279{\pm}.47$ & $.333{\pm}.58$ & $.288{\pm}.49$ \\
200  & $.998{\pm}.00$ & $.999{\pm}.00$ & $.337{\pm}.57$ & $.333{\pm}.58$ & $.339{\pm}.57$ \\
500  & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $.341{\pm}.57$ & $.333{\pm}.58$ & $.343{\pm}.57$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $.342{\pm}.57$ & $.333{\pm}.58$ & $.345{\pm}.57$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & typicality & TDI \\
\midrule
 \multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm{model}}\) --- PC-vs-PC null (target $0.05$)}} \\
1    & $.048{\pm}.03$ & $.000{\pm}.00$ & $.041{\pm}.01$ & $.056{\pm}.01$ & $.043{\pm}.01$ \\
10   & $.050{\pm}.01$ & $.044{\pm}.01$ & $.047{\pm}.01$ & $.045{\pm}.02$ & $.046{\pm}.01$ \\
50   & $.066{\pm}.01$ & $.051{\pm}.01$ & $.056{\pm}.01$ & $.053{\pm}.01$ & $.057{\pm}.01$ \\
100  & $.077{\pm}.01$ & $.052{\pm}.02$ & $.046{\pm}.01$ & $.052{\pm}.01$ & $.048{\pm}.01$ \\
200  & $.062{\pm}.01$ & $.053{\pm}.01$ & $.054{\pm}.01$ & $.057{\pm}.02$ & $.058{\pm}.01$ \\
500  & $.066{\pm}.02$ & $.050{\pm}.01$ & $.051{\pm}.01$ & $.045{\pm}.01$ & $.051{\pm}.01$ \\
1000 & $.076{\pm}.01$ & $.047{\pm}.02$ & $.044{\pm}.01$ & $.053{\pm}.01$ & $.046{\pm}.01$ \\
\midrule
 \multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1    & $.041{\pm}.04$ & $.000{\pm}.00$ & $.037{\pm}.01$ & $.036{\pm}.00$ & $.035{\pm}.01$ \\
10   & $.067{\pm}.01$ & $.055{\pm}.01$ & $.046{\pm}.01$ & $.037{\pm}.01$ & $.048{\pm}.01$ \\
50   & $.065{\pm}.01$ & $.057{\pm}.03$ & $.049{\pm}.00$ & $.033{\pm}.01$ & $.049{\pm}.00$ \\
100  & $.076{\pm}.01$ & $.090{\pm}.01$ & $.047{\pm}.02$ & $.045{\pm}.02$ & $.048{\pm}.02$ \\
200  & $.084{\pm}.02$ & $.128{\pm}.03$ & $.061{\pm}.02$ & $.062{\pm}.01$ & $.097{\pm}.02$ \\
500  & $.090{\pm}.02$ & $.329{\pm}.09$ & $.073{\pm}.03$ & $.085{\pm}.05$ & $.159{\pm}.02$ \\
1000 & $.077{\pm}.04$ & $.627{\pm}.09$ & $.098{\pm}.05$ & $.126{\pm}.08$ & $.168{\pm}.04$ \\
\midrule
 \multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1    & $.023{\pm}.03$ & $.000{\pm}.00$ & $.030{\pm}.01$ & $.034{\pm}.01$ & $.032{\pm}.01$ \\
10   & $.491{\pm}.38$ & $.337{\pm}.23$ & $.065{\pm}.04$ & $.077{\pm}.06$ & $.070{\pm}.06$ \\
50   & $.994{\pm}.01$ & $.919{\pm}.13$ & $.164{\pm}.12$ & $.260{\pm}.23$ & $.195{\pm}.18$ \\
100  & $1.00{\pm}.00$ & $.998{\pm}.01$ & $.264{\pm}.21$ & $.439{\pm}.34$ & $.305{\pm}.29$ \\
200  & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $.445{\pm}.32$ & $.647{\pm}.35$ & $.464{\pm}.38$ \\
500  & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $.719{\pm}.32$ & $.855{\pm}.27$ & $.692{\pm}.37$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $.861{\pm}.24$ & $.962{\pm}.08$ & $.806{\pm}.33$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & typicality & TDI \\
\midrule
 \multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm{model}}\) --- PC-vs-PC null (target $0.05$)}} \\
1    & $.044{\pm}.02$ & $.025{\pm}.02$ & $.047{\pm}.01$ & $.051{\pm}.01$ & $.047{\pm}.01$ \\
10   & $.062{\pm}.01$ & $.050{\pm}.01$ & $.058{\pm}.01$ & $.053{\pm}.01$ & $.059{\pm}.01$ \\
50   & $.060{\pm}.01$ & $.048{\pm}.01$ & $.049{\pm}.01$ & $.045{\pm}.01$ & $.048{\pm}.01$ \\
100  & $.061{\pm}.01$ & $.050{\pm}.01$ & $.047{\pm}.01$ & $.054{\pm}.02$ & $.047{\pm}.01$ \\
200  & $.067{\pm}.01$ & $.049{\pm}.01$ & $.040{\pm}.01$ & $.048{\pm}.02$ & $.040{\pm}.01$ \\
500  & $.070{\pm}.01$ & $.052{\pm}.02$ & $.053{\pm}.02$ & $.046{\pm}.01$ & $.054{\pm}.02$ \\
1000 & $.059{\pm}.01$ & $.048{\pm}.01$ & $.053{\pm}.01$ & $.049{\pm}.01$ & $.053{\pm}.01$ \\
\midrule
 \multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1    & $.043{\pm}.02$ & $.025{\pm}.02$ & $.064{\pm}.01$ & $.073{\pm}.03$ & $.065{\pm}.01$ \\
10   & $.076{\pm}.02$ & $.086{\pm}.02$ & $.074{\pm}.02$ & $.073{\pm}.02$ & $.076{\pm}.02$ \\
50   & $.085{\pm}.01$ & $.127{\pm}.01$ & $.078{\pm}.03$ & $.112{\pm}.04$ & $.077{\pm}.03$ \\
100  & $.098{\pm}.01$ & $.245{\pm}.04$ & $.093{\pm}.03$ & $.160{\pm}.06$ & $.092{\pm}.03$ \\
200  & $.110{\pm}.02$ & $.574{\pm}.07$ & $.134{\pm}.03$ & $.227{\pm}.08$ & $.130{\pm}.03$ \\
500  & $.182{\pm}.05$ & $1.00{\pm}.00$ & $.259{\pm}.08$ & $.444{\pm}.16$ & $.245{\pm}.08$ \\
1000 & $.351{\pm}.11$ & $1.00{\pm}.00$ & $.470{\pm}.18$ & $.741{\pm}.18$ & $.445{\pm}.18$ \\
\midrule
 \multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1    & $.045{\pm}.05$ & $.020{\pm}.02$ & $.114{\pm}.08$ & $.163{\pm}.13$ & $.114{\pm}.07$ \\
10   & $.978{\pm}.05$ & $.959{\pm}.10$ & $.403{\pm}.32$ & $.536{\pm}.33$ & $.405{\pm}.32$ \\
50   & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $.726{\pm}.34$ & $.818{\pm}.33$ & $.729{\pm}.35$ \\
100  & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $.823{\pm}.33$ & $.868{\pm}.31$ & $.825{\pm}.33$ \\
200  & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $.867{\pm}.31$ & $.900{\pm}.28$ & $.869{\pm}.31$ \\
500  & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $.906{\pm}.28$ & $.913{\pm}.27$ & $.907{\pm}.28$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $.913{\pm}.28$ & $.920{\pm}.25$ & $.914{\pm}.27$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & typicality & TDI \\
\midrule
 \multicolumn{5}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm{model}}\) --- PC-vs-PC null (target $0.05$)}} \\
1    & $.149{\pm}.03$ & $.038{\pm}.01$ & $.050{\pm}.01$ & $.056{\pm}.01$ & $.055{\pm}.01$ \\
10   & $.077{\pm}.01$ & $.052{\pm}.01$ & $.051{\pm}.01$ & $.049{\pm}.01$&  $.050{\pm}.01$\\
50   & $.070{\pm}.01$ & $.050{\pm}.01$ & $.051{\pm}.01$ & $.049{\pm}.01$ & $.053{\pm}.01$  \\
100  & $.069{\pm}.01$ & $.050{\pm}.01$ & $.049{\pm}.01$ & $.049{\pm}.01$ & $.051{\pm}.01$  \\
200  & $.069{\pm}.01$ & $.045{\pm}.01$ & $.053{\pm}.01$ & $.055{\pm}.01$ & $.052{\pm}.01$  \\
500  & $.066{\pm}.01$ & $.047{\pm}.01$ & $.050{\pm}.01$ & $.057{\pm}.01$ & $.052{\pm}.02$ \\
1000 & $.061{\pm}.02$ & $.052{\pm}.01$ & $.047{\pm}.01$ & $.050{\pm}.01$ & $.054{\pm}.01$ \\
\midrule
 \multicolumn{5}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1    & $.121{\pm}.02$ & $.058{\pm}.01$ & $.069{\pm}.02$ & $.079{\pm}.03$ & $.070{\pm}.03$ \\
10   & $.066{\pm}.01$ & $.068{\pm}.01$ & $.108{\pm}.03$ & $.103{\pm}.05$ & $.090{\pm}.04$ \\
50   & $.101{\pm}.01$ & $.092{\pm}.02$ & $.164{\pm}.03$ & $.160{\pm}.06$ & $.116{\pm}.05$\\
100  & $.167{\pm}.04$ & $.247{\pm}.04$ & $.221{\pm}.04$ & $.239{\pm}.06$ & $.240{\pm}.05$\\
200  & $.351{\pm}.11$ & $.486{\pm}.10$ & $.668{\pm}.06$ & $.309{\pm}.09$& $.569{\pm}.07$ \\
500  & $.634{\pm}.12$ & $.924{\pm}.17$ & $.700{\pm}.11$ & $.705{\pm}.13$ & $.750{\pm}.16$ \\
1000 & $.823{\pm}.01$ & $.995{\pm}.01$ & $.888{\pm}.16$ & $.921{\pm}.11$ & $.858{\pm}.14$ \\
\midrule
 \multicolumn{5}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1    & $.641{\pm}.30$ & $.248{\pm}.22$ & $.571{\pm}.32$ & $.692{\pm}.31$ & $.653{\pm}.27$\\
10   & $.996{\pm}.02$ & $.991{\pm}.03$ & $.921{\pm}.20$ & $.954{\pm}.18$ & $.850{\pm}.14$ \\
50   & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $.975{\pm}.13$ & $.984{\pm}.00$ & $.999{\pm}.04$\\
100  & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200  & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500  & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.036{\pm}.01$ & $.032{\pm}.01$ & $.046{\pm}.01$ & $.050{\pm}.01$ & $.044{\pm}.01$ \\
10 & $.042{\pm}.01$ & $.076{\pm}.01$ & $.042{\pm}.01$ & $.028{\pm}.01$ & $.044{\pm}.01$ \\
50 & $.088{\pm}.01$ & $.052{\pm}.01$ & $.050{\pm}.01$ & $.060{\pm}.01$ & $.052{\pm}.01$ \\
100 & $.066{\pm}.01$ & $.030{\pm}.01$ & $.040{\pm}.01$ & $.058{\pm}.01$ & $.038{\pm}.01$ \\
200 & $.072{\pm}.01$ & $.074{\pm}.01$ & $.042{\pm}.01$ & $.064{\pm}.01$ & $.046{\pm}.01$ \\
500 & $.090{\pm}.01$ & $.040{\pm}.01$ & $.060{\pm}.01$ & $.076{\pm}.01$ & $.064{\pm}.01$ \\
1000 & $.076{\pm}.01$ & $.020{\pm}.01$ & $.046{\pm}.01$ & $.042{\pm}.01$ & $.042{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.040{\pm}.01$ & $.040{\pm}.01$ & $.060{\pm}.01$ & $.082{\pm}.01$ & $.060{\pm}.01$ \\
10 & $.098{\pm}.01$ & $.106{\pm}.01$ & $.062{\pm}.01$ & $.062{\pm}.01$ & $.058{\pm}.01$ \\
50 & $.080{\pm}.01$ & $.074{\pm}.01$ & $.100{\pm}.01$ & $.130{\pm}.02$ & $.098{\pm}.01$ \\
100 & $.092{\pm}.01$ & $.072{\pm}.01$ & $.112{\pm}.01$ & $.200{\pm}.02$ & $.096{\pm}.01$ \\
200 & $.074{\pm}.01$ & $.174{\pm}.02$ & $.158{\pm}.02$ & $.268{\pm}.02$ & $.124{\pm}.01$ \\
500 & $.122{\pm}.01$ & $.462{\pm}.02$ & $.320{\pm}.02$ & $.546{\pm}.02$ & $.286{\pm}.02$ \\
1000 & $.132{\pm}.02$ & $.874{\pm}.01$ & $.526{\pm}.02$ & $.806{\pm}.02$ & $.422{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.038{\pm}.01$ & $.088{\pm}.01$ & $.584{\pm}.02$ & $.930{\pm}.01$ & $.580{\pm}.02$ \\
10 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.032{\pm}.01$ & $.042{\pm}.01$ & $.034{\pm}.01$ & $.060{\pm}.01$ & $.034{\pm}.01$ \\
10 & $.062{\pm}.01$ & $.032{\pm}.01$ & $.042{\pm}.01$ & $.046{\pm}.01$ & $.042{\pm}.01$ \\
50 & $.048{\pm}.01$ & $.058{\pm}.01$ & $.042{\pm}.01$ & $.042{\pm}.01$ & $.042{\pm}.01$ \\
100 & $.084{\pm}.01$ & $.060{\pm}.01$ & $.022{\pm}.01$ & $.028{\pm}.01$ & $.022{\pm}.01$ \\
200 & $.074{\pm}.01$ & $.064{\pm}.01$ & $.056{\pm}.01$ & $.054{\pm}.01$ & $.060{\pm}.01$ \\
500 & $.058{\pm}.01$ & $.042{\pm}.01$ & $.060{\pm}.01$ & $.062{\pm}.01$ & $.062{\pm}.01$ \\
1000 & $.098{\pm}.01$ & $.058{\pm}.01$ & $.030{\pm}.01$ & $.034{\pm}.01$ & $.028{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.048{\pm}.01$ & $.050{\pm}.01$ & $.060{\pm}.01$ & $.068{\pm}.01$ & $.062{\pm}.01$ \\
10 & $.086{\pm}.01$ & $.070{\pm}.01$ & $.042{\pm}.01$ & $.072{\pm}.01$ & $.042{\pm}.01$ \\
50 & $.066{\pm}.01$ & $.064{\pm}.01$ & $.102{\pm}.01$ & $.146{\pm}.02$ & $.100{\pm}.01$ \\
100 & $.074{\pm}.01$ & $.092{\pm}.01$ & $.104{\pm}.01$ & $.170{\pm}.02$ & $.098{\pm}.01$ \\
200 & $.096{\pm}.01$ & $.174{\pm}.02$ & $.156{\pm}.02$ & $.240{\pm}.02$ & $.136{\pm}.02$ \\
500 & $.122{\pm}.01$ & $.472{\pm}.02$ & $.324{\pm}.02$ & $.514{\pm}.02$ & $.224{\pm}.02$ \\
1000 & $.140{\pm}.02$ & $.892{\pm}.01$ & $.514{\pm}.02$ & $.812{\pm}.02$ & $.416{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.396{\pm}.02$ & $.158{\pm}.02$ & $.622{\pm}.02$ & $.804{\pm}.02$ & $.624{\pm}.02$ \\
10 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.034{\pm}.01$ & $.038{\pm}.01$ & $.028{\pm}.01$ & $.038{\pm}.01$ & $.026{\pm}.01$ \\
10 & $.066{\pm}.01$ & $.054{\pm}.01$ & $.048{\pm}.01$ & $.054{\pm}.01$ & $.046{\pm}.01$ \\
50 & $.068{\pm}.01$ & $.056{\pm}.01$ & $.066{\pm}.01$ & $.038{\pm}.01$ & $.066{\pm}.01$ \\
100 & $.072{\pm}.01$ & $.042{\pm}.01$ & $.050{\pm}.01$ & $.058{\pm}.01$ & $.050{\pm}.01$ \\
200 & $.074{\pm}.01$ & $.052{\pm}.01$ & $.038{\pm}.01$ & $.044{\pm}.01$ & $.042{\pm}.01$ \\
500 & $.070{\pm}.01$ & $.040{\pm}.01$ & $.064{\pm}.01$ & $.034{\pm}.01$ & $.064{\pm}.01$ \\
1000 & $.110{\pm}.01$ & $.056{\pm}.01$ & $.060{\pm}.01$ & $.056{\pm}.01$ & $.060{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.036{\pm}.01$ & $.044{\pm}.01$ & $.064{\pm}.01$ & $.078{\pm}.01$ & $.064{\pm}.01$ \\
10 & $.098{\pm}.01$ & $.096{\pm}.01$ & $.046{\pm}.01$ & $.080{\pm}.01$ & $.042{\pm}.01$ \\
50 & $.080{\pm}.01$ & $.076{\pm}.01$ & $.098{\pm}.01$ & $.154{\pm}.02$ & $.100{\pm}.01$ \\
100 & $.084{\pm}.01$ & $.078{\pm}.01$ & $.112{\pm}.01$ & $.190{\pm}.02$ & $.100{\pm}.01$ \\
200 & $.094{\pm}.01$ & $.166{\pm}.02$ & $.162{\pm}.02$ & $.266{\pm}.02$ & $.152{\pm}.02$ \\
500 & $.106{\pm}.01$ & $.464{\pm}.02$ & $.326{\pm}.02$ & $.534{\pm}.02$ & $.264{\pm}.02$ \\
1000 & $.120{\pm}.01$ & $.882{\pm}.01$ & $.524{\pm}.02$ & $.820{\pm}.02$ & $.402{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.296{\pm}.02$ & $.126{\pm}.01$ & $.442{\pm}.02$ & $.712{\pm}.02$ & $.434{\pm}.02$ \\
10 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.024{\pm}.01$ & $.036{\pm}.01$ & $.028{\pm}.01$ & $.036{\pm}.01$ & $.028{\pm}.01$ \\
10 & $.056{\pm}.01$ & $.062{\pm}.01$ & $.048{\pm}.01$ & $.046{\pm}.01$ & $.046{\pm}.01$ \\
50 & $.084{\pm}.01$ & $.068{\pm}.01$ & $.052{\pm}.01$ & $.026{\pm}.01$ & $.052{\pm}.01$ \\
100 & $.074{\pm}.01$ & $.040{\pm}.01$ & $.040{\pm}.01$ & $.046{\pm}.01$ & $.040{\pm}.01$ \\
200 & $.064{\pm}.01$ & $.046{\pm}.01$ & $.064{\pm}.01$ & $.058{\pm}.01$ & $.066{\pm}.01$ \\
500 & $.082{\pm}.01$ & $.038{\pm}.01$ & $.058{\pm}.01$ & $.056{\pm}.01$ & $.054{\pm}.01$ \\
1000 & $.088{\pm}.01$ & $.032{\pm}.01$ & $.034{\pm}.01$ & $.042{\pm}.01$ & $.036{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.048{\pm}.01$ & $.046{\pm}.01$ & $.056{\pm}.01$ & $.072{\pm}.01$ & $.056{\pm}.01$ \\
10 & $.078{\pm}.01$ & $.052{\pm}.01$ & $.034{\pm}.01$ & $.082{\pm}.01$ & $.032{\pm}.01$ \\
50 & $.086{\pm}.01$ & $.092{\pm}.01$ & $.108{\pm}.01$ & $.106{\pm}.01$ & $.100{\pm}.01$ \\
100 & $.094{\pm}.01$ & $.098{\pm}.01$ & $.130{\pm}.02$ & $.188{\pm}.02$ & $.120{\pm}.01$ \\
200 & $.096{\pm}.01$ & $.168{\pm}.02$ & $.160{\pm}.02$ & $.240{\pm}.02$ & $.142{\pm}.02$ \\
500 & $.102{\pm}.01$ & $.442{\pm}.02$ & $.342{\pm}.02$ & $.516{\pm}.02$ & $.274{\pm}.02$ \\
1000 & $.162{\pm}.02$ & $.894{\pm}.01$ & $.516{\pm}.02$ & $.812{\pm}.02$ & $.388{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.190{\pm}.02$ & $.148{\pm}.02$ & $.390{\pm}.02$ & $.608{\pm}.02$ & $.384{\pm}.02$ \\
10 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 0-vs-4, $\alpha=0.05$.}
\label{tab:mnist-0-vs-4}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.016{\pm}.01$ & $.046{\pm}.01$ & $.032{\pm}.01$ & $.044{\pm}.01$ & $.034{\pm}.01$ \\
10 & $.048{\pm}.01$ & $.050{\pm}.01$ & $.034{\pm}.01$ & $.016{\pm}.01$ & $.032{\pm}.01$ \\
50 & $.072{\pm}.01$ & $.060{\pm}.01$ & $.056{\pm}.01$ & $.044{\pm}.01$ & $.054{\pm}.01$ \\
100 & $.060{\pm}.01$ & $.048{\pm}.01$ & $.064{\pm}.01$ & $.056{\pm}.01$ & $.064{\pm}.01$ \\
200 & $.064{\pm}.01$ & $.042{\pm}.01$ & $.050{\pm}.01$ & $.048{\pm}.01$ & $.048{\pm}.01$ \\
500 & $.066{\pm}.01$ & $.044{\pm}.01$ & $.052{\pm}.01$ & $.040{\pm}.01$ & $.054{\pm}.01$ \\
1000 & $.088{\pm}.01$ & $.038{\pm}.01$ & $.044{\pm}.01$ & $.028{\pm}.01$ & $.044{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.052{\pm}.01$ & $.058{\pm}.01$ & $.060{\pm}.01$ & $.080{\pm}.01$ & $.062{\pm}.01$ \\
10 & $.058{\pm}.01$ & $.064{\pm}.01$ & $.054{\pm}.01$ & $.094{\pm}.01$ & $.050{\pm}.01$ \\
50 & $.082{\pm}.01$ & $.070{\pm}.01$ & $.086{\pm}.01$ & $.132{\pm}.02$ & $.082{\pm}.01$ \\
100 & $.070{\pm}.01$ & $.086{\pm}.01$ & $.132{\pm}.02$ & $.196{\pm}.02$ & $.110{\pm}.01$ \\
200 & $.070{\pm}.01$ & $.160{\pm}.02$ & $.156{\pm}.02$ & $.244{\pm}.02$ & $.130{\pm}.02$ \\
500 & $.118{\pm}.01$ & $.426{\pm}.02$ & $.304{\pm}.02$ & $.516{\pm}.02$ & $.232{\pm}.02$ \\
1000 & $.124{\pm}.01$ & $.858{\pm}.02$ & $.474{\pm}.02$ & $.780{\pm}.02$ & $.366{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.214{\pm}.02$ & $.092{\pm}.01$ & $.404{\pm}.02$ & $.648{\pm}.02$ & $.404{\pm}.02$ \\
10 & $1.00{\pm}.00$ & $.994{\pm}.00$ & $.998{\pm}.00$ & $1.00{\pm}.00$ & $.998{\pm}.00$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 0-vs-5, $\alpha=0.05$.}
\label{tab:mnist-0-vs-5}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.036{\pm}.01$ & $.060{\pm}.01$ & $.036{\pm}.01$ & $.038{\pm}.01$ & $.036{\pm}.01$ \\
10 & $.060{\pm}.01$ & $.058{\pm}.01$ & $.044{\pm}.01$ & $.052{\pm}.01$ & $.046{\pm}.01$ \\
50 & $.060{\pm}.01$ & $.048{\pm}.01$ & $.046{\pm}.01$ & $.042{\pm}.01$ & $.044{\pm}.01$ \\
100 & $.066{\pm}.01$ & $.052{\pm}.01$ & $.038{\pm}.01$ & $.040{\pm}.01$ & $.038{\pm}.01$ \\
200 & $.060{\pm}.01$ & $.062{\pm}.01$ & $.040{\pm}.01$ & $.048{\pm}.01$ & $.042{\pm}.01$ \\
500 & $.066{\pm}.01$ & $.040{\pm}.01$ & $.058{\pm}.01$ & $.040{\pm}.01$ & $.060{\pm}.01$ \\
1000 & $.100{\pm}.01$ & $.046{\pm}.01$ & $.054{\pm}.01$ & $.050{\pm}.01$ & $.056{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.038{\pm}.01$ & $.026{\pm}.01$ & $.046{\pm}.01$ & $.048{\pm}.01$ & $.048{\pm}.01$ \\
10 & $.064{\pm}.01$ & $.058{\pm}.01$ & $.068{\pm}.01$ & $.072{\pm}.01$ & $.068{\pm}.01$ \\
50 & $.084{\pm}.01$ & $.090{\pm}.01$ & $.092{\pm}.01$ & $.116{\pm}.01$ & $.086{\pm}.01$ \\
100 & $.072{\pm}.01$ & $.072{\pm}.01$ & $.108{\pm}.01$ & $.148{\pm}.02$ & $.106{\pm}.01$ \\
200 & $.106{\pm}.01$ & $.166{\pm}.02$ & $.164{\pm}.02$ & $.266{\pm}.02$ & $.148{\pm}.02$ \\
500 & $.096{\pm}.01$ & $.430{\pm}.02$ & $.338{\pm}.02$ & $.510{\pm}.02$ & $.256{\pm}.02$ \\
1000 & $.144{\pm}.02$ & $.882{\pm}.01$ & $.556{\pm}.02$ & $.818{\pm}.02$ & $.432{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.184{\pm}.02$ & $.126{\pm}.01$ & $.352{\pm}.02$ & $.536{\pm}.02$ & $.350{\pm}.02$ \\
10 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $.996{\pm}.00$ & $1.00{\pm}.00$ & $.996{\pm}.00$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 0-vs-6, $\alpha=0.05$.}
\label{tab:mnist-0-vs-6}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.026{\pm}.01$ & $.038{\pm}.01$ & $.044{\pm}.01$ & $.054{\pm}.01$ & $.046{\pm}.01$ \\
10 & $.078{\pm}.01$ & $.062{\pm}.01$ & $.032{\pm}.01$ & $.046{\pm}.01$ & $.034{\pm}.01$ \\
50 & $.048{\pm}.01$ & $.050{\pm}.01$ & $.080{\pm}.01$ & $.046{\pm}.01$ & $.084{\pm}.01$ \\
100 & $.082{\pm}.01$ & $.040{\pm}.01$ & $.030{\pm}.01$ & $.046{\pm}.01$ & $.026{\pm}.01$ \\
200 & $.070{\pm}.01$ & $.044{\pm}.01$ & $.056{\pm}.01$ & $.052{\pm}.01$ & $.060{\pm}.01$ \\
500 & $.080{\pm}.01$ & $.042{\pm}.01$ & $.074{\pm}.01$ & $.044{\pm}.01$ & $.076{\pm}.01$ \\
1000 & $.100{\pm}.01$ & $.048{\pm}.01$ & $.050{\pm}.01$ & $.032{\pm}.01$ & $.054{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.040{\pm}.01$ & $.046{\pm}.01$ & $.042{\pm}.01$ & $.074{\pm}.01$ & $.046{\pm}.01$ \\
10 & $.082{\pm}.01$ & $.074{\pm}.01$ & $.054{\pm}.01$ & $.054{\pm}.01$ & $.054{\pm}.01$ \\
50 & $.086{\pm}.01$ & $.108{\pm}.01$ & $.114{\pm}.01$ & $.158{\pm}.02$ & $.104{\pm}.01$ \\
100 & $.094{\pm}.01$ & $.096{\pm}.01$ & $.100{\pm}.01$ & $.190{\pm}.02$ & $.084{\pm}.01$ \\
200 & $.086{\pm}.01$ & $.152{\pm}.02$ & $.176{\pm}.02$ & $.280{\pm}.02$ & $.170{\pm}.02$ \\
500 & $.096{\pm}.01$ & $.432{\pm}.02$ & $.352{\pm}.02$ & $.548{\pm}.02$ & $.300{\pm}.02$ \\
1000 & $.160{\pm}.02$ & $.882{\pm}.01$ & $.508{\pm}.02$ & $.832{\pm}.02$ & $.392{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.512{\pm}.02$ & $.168{\pm}.02$ & $.534{\pm}.02$ & $.794{\pm}.02$ & $.520{\pm}.02$ \\
10 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 0-vs-7, $\alpha=0.05$.}
\label{tab:mnist-0-vs-7}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.028{\pm}.01$ & $.044{\pm}.01$ & $.028{\pm}.01$ & $.034{\pm}.01$ & $.032{\pm}.01$ \\
10 & $.060{\pm}.01$ & $.080{\pm}.01$ & $.054{\pm}.01$ & $.054{\pm}.01$ & $.056{\pm}.01$ \\
50 & $.066{\pm}.01$ & $.046{\pm}.01$ & $.046{\pm}.01$ & $.060{\pm}.01$ & $.046{\pm}.01$ \\
100 & $.092{\pm}.01$ & $.042{\pm}.01$ & $.042{\pm}.01$ & $.054{\pm}.01$ & $.044{\pm}.01$ \\
200 & $.062{\pm}.01$ & $.042{\pm}.01$ & $.046{\pm}.01$ & $.050{\pm}.01$ & $.048{\pm}.01$ \\
500 & $.070{\pm}.01$ & $.048{\pm}.01$ & $.076{\pm}.01$ & $.058{\pm}.01$ & $.080{\pm}.01$ \\
1000 & $.076{\pm}.01$ & $.046{\pm}.01$ & $.062{\pm}.01$ & $.058{\pm}.01$ & $.060{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.054{\pm}.01$ & $.044{\pm}.01$ & $.072{\pm}.01$ & $.108{\pm}.01$ & $.072{\pm}.01$ \\
10 & $.068{\pm}.01$ & $.058{\pm}.01$ & $.062{\pm}.01$ & $.082{\pm}.01$ & $.062{\pm}.01$ \\
50 & $.084{\pm}.01$ & $.088{\pm}.01$ & $.096{\pm}.01$ & $.116{\pm}.01$ & $.086{\pm}.01$ \\
100 & $.078{\pm}.01$ & $.086{\pm}.01$ & $.098{\pm}.01$ & $.150{\pm}.02$ & $.084{\pm}.01$ \\
200 & $.086{\pm}.01$ & $.170{\pm}.02$ & $.184{\pm}.02$ & $.294{\pm}.02$ & $.164{\pm}.02$ \\
500 & $.086{\pm}.01$ & $.444{\pm}.02$ & $.340{\pm}.02$ & $.540{\pm}.02$ & $.274{\pm}.02$ \\
1000 & $.142{\pm}.02$ & $.910{\pm}.01$ & $.506{\pm}.02$ & $.818{\pm}.02$ & $.416{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.244{\pm}.02$ & $.136{\pm}.02$ & $.510{\pm}.02$ & $.736{\pm}.02$ & $.524{\pm}.02$ \\
10 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 0-vs-8, $\alpha=0.05$.}
\label{tab:mnist-0-vs-8}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.032{\pm}.01$ & $.044{\pm}.01$ & $.040{\pm}.01$ & $.056{\pm}.01$ & $.042{\pm}.01$ \\
10 & $.066{\pm}.01$ & $.060{\pm}.01$ & $.028{\pm}.01$ & $.044{\pm}.01$ & $.032{\pm}.01$ \\
50 & $.076{\pm}.01$ & $.060{\pm}.01$ & $.058{\pm}.01$ & $.056{\pm}.01$ & $.062{\pm}.01$ \\
100 & $.082{\pm}.01$ & $.054{\pm}.01$ & $.042{\pm}.01$ & $.054{\pm}.01$ & $.052{\pm}.01$ \\
200 & $.090{\pm}.01$ & $.062{\pm}.01$ & $.044{\pm}.01$ & $.036{\pm}.01$ & $.044{\pm}.01$ \\
500 & $.096{\pm}.01$ & $.054{\pm}.01$ & $.034{\pm}.01$ & $.028{\pm}.01$ & $.040{\pm}.01$ \\
1000 & $.098{\pm}.01$ & $.050{\pm}.01$ & $.048{\pm}.01$ & $.058{\pm}.01$ & $.048{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.036{\pm}.01$ & $.060{\pm}.01$ & $.050{\pm}.01$ & $.064{\pm}.01$ & $.050{\pm}.01$ \\
10 & $.070{\pm}.01$ & $.052{\pm}.01$ & $.056{\pm}.01$ & $.080{\pm}.01$ & $.064{\pm}.01$ \\
50 & $.086{\pm}.01$ & $.092{\pm}.01$ & $.104{\pm}.01$ & $.152{\pm}.02$ & $.106{\pm}.01$ \\
100 & $.074{\pm}.01$ & $.080{\pm}.01$ & $.120{\pm}.01$ & $.196{\pm}.02$ & $.118{\pm}.01$ \\
200 & $.102{\pm}.01$ & $.178{\pm}.02$ & $.182{\pm}.02$ & $.282{\pm}.02$ & $.152{\pm}.02$ \\
500 & $.104{\pm}.01$ & $.466{\pm}.02$ & $.320{\pm}.02$ & $.544{\pm}.02$ & $.260{\pm}.02$ \\
1000 & $.158{\pm}.02$ & $.892{\pm}.01$ & $.496{\pm}.02$ & $.808{\pm}.02$ & $.396{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.460{\pm}.02$ & $.182{\pm}.02$ & $.496{\pm}.02$ & $.718{\pm}.02$ & $.498{\pm}.02$ \\
10 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $.996{\pm}.00$ & $1.00{\pm}.00$ & $.996{\pm}.00$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 0-vs-9, $\alpha=0.05$.}
\label{tab:mnist-0-vs-9}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.112{\pm}.01$ & $.048{\pm}.01$ & $.060{\pm}.01$ & $.036{\pm}.01$ & $.064{\pm}.01$ \\
10 & $.082{\pm}.01$ & $.080{\pm}.01$ & $.038{\pm}.01$ & $.058{\pm}.01$ & $.038{\pm}.01$ \\
50 & $.072{\pm}.01$ & $.060{\pm}.01$ & $.038{\pm}.01$ & $.034{\pm}.01$ & $.036{\pm}.01$ \\
100 & $.064{\pm}.01$ & $.038{\pm}.01$ & $.038{\pm}.01$ & $.034{\pm}.01$ & $.038{\pm}.01$ \\
200 & $.072{\pm}.01$ & $.042{\pm}.01$ & $.040{\pm}.01$ & $.032{\pm}.01$ & $.046{\pm}.01$ \\
500 & $.070{\pm}.01$ & $.040{\pm}.01$ & $.042{\pm}.01$ & $.036{\pm}.01$ & $.044{\pm}.01$ \\
1000 & $.062{\pm}.01$ & $.066{\pm}.01$ & $.042{\pm}.01$ & $.044{\pm}.01$ & $.042{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.116{\pm}.01$ & $.036{\pm}.01$ & $.072{\pm}.01$ & $.044{\pm}.01$ & $.078{\pm}.01$ \\
10 & $.082{\pm}.01$ & $.054{\pm}.01$ & $.066{\pm}.01$ & $.112{\pm}.01$ & $.066{\pm}.01$ \\
50 & $.064{\pm}.01$ & $.054{\pm}.01$ & $.078{\pm}.01$ & $.116{\pm}.01$ & $.072{\pm}.01$ \\
100 & $.056{\pm}.01$ & $.046{\pm}.01$ & $.090{\pm}.01$ & $.136{\pm}.02$ & $.094{\pm}.01$ \\
200 & $.088{\pm}.01$ & $.070{\pm}.01$ & $.136{\pm}.02$ & $.214{\pm}.02$ & $.134{\pm}.02$ \\
500 & $.100{\pm}.01$ & $.146{\pm}.02$ & $.212{\pm}.02$ & $.366{\pm}.02$ & $.204{\pm}.02$ \\
1000 & $.132{\pm}.02$ & $.414{\pm}.02$ & $.356{\pm}.02$ & $.584{\pm}.02$ & $.334{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.964{\pm}.01$ & $.696{\pm}.02$ & $.968{\pm}.01$ & $.994{\pm}.00$ & $.970{\pm}.01$ \\
10 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 1-vs-2, $\alpha=0.05$.}
\label{tab:mnist-1-vs-2}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.106{\pm}.01$ & $.042{\pm}.01$ & $.058{\pm}.01$ & $.048{\pm}.01$ & $.060{\pm}.01$ \\
10 & $.048{\pm}.01$ & $.044{\pm}.01$ & $.038{\pm}.01$ & $.060{\pm}.01$ & $.040{\pm}.01$ \\
50 & $.066{\pm}.01$ & $.026{\pm}.01$ & $.046{\pm}.01$ & $.038{\pm}.01$ & $.046{\pm}.01$ \\
100 & $.052{\pm}.01$ & $.050{\pm}.01$ & $.034{\pm}.01$ & $.046{\pm}.01$ & $.034{\pm}.01$ \\
200 & $.070{\pm}.01$ & $.048{\pm}.01$ & $.070{\pm}.01$ & $.052{\pm}.01$ & $.070{\pm}.01$ \\
500 & $.072{\pm}.01$ & $.040{\pm}.01$ & $.040{\pm}.01$ & $.052{\pm}.01$ & $.044{\pm}.01$ \\
1000 & $.060{\pm}.01$ & $.052{\pm}.01$ & $.038{\pm}.01$ & $.052{\pm}.01$ & $.046{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.142{\pm}.02$ & $.040{\pm}.01$ & $.072{\pm}.01$ & $.056{\pm}.01$ & $.072{\pm}.01$ \\
10 & $.080{\pm}.01$ & $.062{\pm}.01$ & $.064{\pm}.01$ & $.116{\pm}.01$ & $.072{\pm}.01$ \\
50 & $.070{\pm}.01$ & $.052{\pm}.01$ & $.100{\pm}.01$ & $.138{\pm}.02$ & $.094{\pm}.01$ \\
100 & $.062{\pm}.01$ & $.062{\pm}.01$ & $.094{\pm}.01$ & $.182{\pm}.02$ & $.094{\pm}.01$ \\
200 & $.086{\pm}.01$ & $.066{\pm}.01$ & $.124{\pm}.01$ & $.212{\pm}.02$ & $.124{\pm}.01$ \\
500 & $.112{\pm}.01$ & $.150{\pm}.02$ & $.246{\pm}.02$ & $.348{\pm}.02$ & $.218{\pm}.02$ \\
1000 & $.098{\pm}.01$ & $.436{\pm}.02$ & $.344{\pm}.02$ & $.556{\pm}.02$ & $.314{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.954{\pm}.01$ & $.644{\pm}.02$ & $.956{\pm}.01$ & $.980{\pm}.01$ & $.958{\pm}.01$ \\
10 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 1-vs-3, $\alpha=0.05$.}
\label{tab:mnist-1-vs-3}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.102{\pm}.01$ & $.040{\pm}.01$ & $.058{\pm}.01$ & $.040{\pm}.01$ & $.056{\pm}.01$ \\
10 & $.056{\pm}.01$ & $.056{\pm}.01$ & $.040{\pm}.01$ & $.044{\pm}.01$ & $.042{\pm}.01$ \\
50 & $.064{\pm}.01$ & $.066{\pm}.01$ & $.050{\pm}.01$ & $.046{\pm}.01$ & $.040{\pm}.01$ \\
100 & $.068{\pm}.01$ & $.044{\pm}.01$ & $.032{\pm}.01$ & $.036{\pm}.01$ & $.032{\pm}.01$ \\
200 & $.058{\pm}.01$ & $.046{\pm}.01$ & $.036{\pm}.01$ & $.052{\pm}.01$ & $.036{\pm}.01$ \\
500 & $.080{\pm}.01$ & $.028{\pm}.01$ & $.054{\pm}.01$ & $.056{\pm}.01$ & $.056{\pm}.01$ \\
1000 & $.068{\pm}.01$ & $.052{\pm}.01$ & $.046{\pm}.01$ & $.060{\pm}.01$ & $.046{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.106{\pm}.01$ & $.038{\pm}.01$ & $.080{\pm}.01$ & $.048{\pm}.01$ & $.082{\pm}.01$ \\
10 & $.096{\pm}.01$ & $.064{\pm}.01$ & $.076{\pm}.01$ & $.116{\pm}.01$ & $.076{\pm}.01$ \\
50 & $.060{\pm}.01$ & $.040{\pm}.01$ & $.078{\pm}.01$ & $.104{\pm}.01$ & $.076{\pm}.01$ \\
100 & $.066{\pm}.01$ & $.056{\pm}.01$ & $.092{\pm}.01$ & $.146{\pm}.02$ & $.094{\pm}.01$ \\
200 & $.084{\pm}.01$ & $.076{\pm}.01$ & $.128{\pm}.01$ & $.212{\pm}.02$ & $.128{\pm}.01$ \\
500 & $.112{\pm}.01$ & $.164{\pm}.02$ & $.202{\pm}.02$ & $.316{\pm}.02$ & $.200{\pm}.02$ \\
1000 & $.122{\pm}.01$ & $.408{\pm}.02$ & $.316{\pm}.02$ & $.552{\pm}.02$ & $.298{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.958{\pm}.01$ & $.610{\pm}.02$ & $.962{\pm}.01$ & $.994{\pm}.00$ & $.962{\pm}.01$ \\
10 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 1-vs-4, $\alpha=0.05$.}
\label{tab:mnist-1-vs-4}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.110{\pm}.01$ & $.032{\pm}.01$ & $.044{\pm}.01$ & $.034{\pm}.01$ & $.046{\pm}.01$ \\
10 & $.080{\pm}.01$ & $.054{\pm}.01$ & $.042{\pm}.01$ & $.054{\pm}.01$ & $.050{\pm}.01$ \\
50 & $.072{\pm}.01$ & $.062{\pm}.01$ & $.050{\pm}.01$ & $.050{\pm}.01$ & $.048{\pm}.01$ \\
100 & $.050{\pm}.01$ & $.034{\pm}.01$ & $.030{\pm}.01$ & $.042{\pm}.01$ & $.028{\pm}.01$ \\
200 & $.056{\pm}.01$ & $.042{\pm}.01$ & $.048{\pm}.01$ & $.048{\pm}.01$ & $.050{\pm}.01$ \\
500 & $.052{\pm}.01$ & $.034{\pm}.01$ & $.038{\pm}.01$ & $.024{\pm}.01$ & $.038{\pm}.01$ \\
1000 & $.062{\pm}.01$ & $.042{\pm}.01$ & $.048{\pm}.01$ & $.040{\pm}.01$ & $.046{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.112{\pm}.01$ & $.050{\pm}.01$ & $.068{\pm}.01$ & $.050{\pm}.01$ & $.070{\pm}.01$ \\
10 & $.070{\pm}.01$ & $.072{\pm}.01$ & $.062{\pm}.01$ & $.100{\pm}.01$ & $.066{\pm}.01$ \\
50 & $.064{\pm}.01$ & $.056{\pm}.01$ & $.092{\pm}.01$ & $.152{\pm}.02$ & $.088{\pm}.01$ \\
100 & $.076{\pm}.01$ & $.068{\pm}.01$ & $.084{\pm}.01$ & $.148{\pm}.02$ & $.080{\pm}.01$ \\
200 & $.088{\pm}.01$ & $.076{\pm}.01$ & $.102{\pm}.01$ & $.178{\pm}.02$ & $.106{\pm}.01$ \\
500 & $.104{\pm}.01$ & $.146{\pm}.02$ & $.218{\pm}.02$ & $.328{\pm}.02$ & $.206{\pm}.02$ \\
1000 & $.110{\pm}.01$ & $.396{\pm}.02$ & $.286{\pm}.02$ & $.514{\pm}.02$ & $.268{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.968{\pm}.01$ & $.644{\pm}.02$ & $.974{\pm}.01$ & $.996{\pm}.00$ & $.972{\pm}.01$ \\
10 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 1-vs-5, $\alpha=0.05$.}
\label{tab:mnist-1-vs-5}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.120{\pm}.01$ & $.050{\pm}.01$ & $.064{\pm}.01$ & $.048{\pm}.01$ & $.062{\pm}.01$ \\
10 & $.058{\pm}.01$ & $.048{\pm}.01$ & $.038{\pm}.01$ & $.058{\pm}.01$ & $.040{\pm}.01$ \\
50 & $.086{\pm}.01$ & $.068{\pm}.01$ & $.062{\pm}.01$ & $.050{\pm}.01$ & $.060{\pm}.01$ \\
100 & $.076{\pm}.01$ & $.058{\pm}.01$ & $.040{\pm}.01$ & $.036{\pm}.01$ & $.040{\pm}.01$ \\
200 & $.058{\pm}.01$ & $.040{\pm}.01$ & $.042{\pm}.01$ & $.042{\pm}.01$ & $.042{\pm}.01$ \\
500 & $.046{\pm}.01$ & $.030{\pm}.01$ & $.036{\pm}.01$ & $.038{\pm}.01$ & $.038{\pm}.01$ \\
1000 & $.062{\pm}.01$ & $.046{\pm}.01$ & $.040{\pm}.01$ & $.040{\pm}.01$ & $.040{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.138{\pm}.02$ & $.036{\pm}.01$ & $.092{\pm}.01$ & $.066{\pm}.01$ & $.088{\pm}.01$ \\
10 & $.084{\pm}.01$ & $.070{\pm}.01$ & $.080{\pm}.01$ & $.122{\pm}.01$ & $.082{\pm}.01$ \\
50 & $.080{\pm}.01$ & $.072{\pm}.01$ & $.096{\pm}.01$ & $.146{\pm}.02$ & $.092{\pm}.01$ \\
100 & $.076{\pm}.01$ & $.080{\pm}.01$ & $.138{\pm}.02$ & $.168{\pm}.02$ & $.134{\pm}.02$ \\
200 & $.092{\pm}.01$ & $.068{\pm}.01$ & $.122{\pm}.01$ & $.236{\pm}.02$ & $.120{\pm}.01$ \\
500 & $.086{\pm}.01$ & $.136{\pm}.02$ & $.190{\pm}.02$ & $.306{\pm}.02$ & $.188{\pm}.02$ \\
1000 & $.138{\pm}.02$ & $.444{\pm}.02$ & $.330{\pm}.02$ & $.594{\pm}.02$ & $.310{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.980{\pm}.01$ & $.716{\pm}.02$ & $.978{\pm}.01$ & $.986{\pm}.01$ & $.978{\pm}.01$ \\
10 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 1-vs-6, $\alpha=0.05$.}
\label{tab:mnist-1-vs-6}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.098{\pm}.01$ & $.032{\pm}.01$ & $.062{\pm}.01$ & $.050{\pm}.01$ & $.060{\pm}.01$ \\
10 & $.080{\pm}.01$ & $.048{\pm}.01$ & $.044{\pm}.01$ & $.046{\pm}.01$ & $.044{\pm}.01$ \\
50 & $.078{\pm}.01$ & $.050{\pm}.01$ & $.046{\pm}.01$ & $.046{\pm}.01$ & $.046{\pm}.01$ \\
100 & $.066{\pm}.01$ & $.038{\pm}.01$ & $.046{\pm}.01$ & $.054{\pm}.01$ & $.044{\pm}.01$ \\
200 & $.076{\pm}.01$ & $.038{\pm}.01$ & $.048{\pm}.01$ & $.062{\pm}.01$ & $.048{\pm}.01$ \\
500 & $.050{\pm}.01$ & $.028{\pm}.01$ & $.040{\pm}.01$ & $.040{\pm}.01$ & $.040{\pm}.01$ \\
1000 & $.058{\pm}.01$ & $.042{\pm}.01$ & $.044{\pm}.01$ & $.040{\pm}.01$ & $.050{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.104{\pm}.01$ & $.050{\pm}.01$ & $.088{\pm}.01$ & $.066{\pm}.01$ & $.088{\pm}.01$ \\
10 & $.082{\pm}.01$ & $.062{\pm}.01$ & $.066{\pm}.01$ & $.122{\pm}.01$ & $.072{\pm}.01$ \\
50 & $.072{\pm}.01$ & $.068{\pm}.01$ & $.092{\pm}.01$ & $.138{\pm}.02$ & $.090{\pm}.01$ \\
100 & $.058{\pm}.01$ & $.056{\pm}.01$ & $.080{\pm}.01$ & $.134{\pm}.02$ & $.082{\pm}.01$ \\
200 & $.066{\pm}.01$ & $.064{\pm}.01$ & $.102{\pm}.01$ & $.202{\pm}.02$ & $.106{\pm}.01$ \\
500 & $.108{\pm}.01$ & $.104{\pm}.01$ & $.192{\pm}.02$ & $.332{\pm}.02$ & $.178{\pm}.02$ \\
1000 & $.134{\pm}.02$ & $.408{\pm}.02$ & $.346{\pm}.02$ & $.592{\pm}.02$ & $.320{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.934{\pm}.01$ & $.554{\pm}.02$ & $.974{\pm}.01$ & $.984{\pm}.01$ & $.974{\pm}.01$ \\
10 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 1-vs-7, $\alpha=0.05$.}
\label{tab:mnist-1-vs-7}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.126{\pm}.01$ & $.038{\pm}.01$ & $.052{\pm}.01$ & $.044{\pm}.01$ & $.052{\pm}.01$ \\
10 & $.066{\pm}.01$ & $.042{\pm}.01$ & $.046{\pm}.01$ & $.050{\pm}.01$ & $.048{\pm}.01$ \\
50 & $.056{\pm}.01$ & $.042{\pm}.01$ & $.044{\pm}.01$ & $.046{\pm}.01$ & $.038{\pm}.01$ \\
100 & $.084{\pm}.01$ & $.034{\pm}.01$ & $.036{\pm}.01$ & $.046{\pm}.01$ & $.036{\pm}.01$ \\
200 & $.078{\pm}.01$ & $.040{\pm}.01$ & $.044{\pm}.01$ & $.032{\pm}.01$ & $.044{\pm}.01$ \\
500 & $.052{\pm}.01$ & $.036{\pm}.01$ & $.062{\pm}.01$ & $.046{\pm}.01$ & $.062{\pm}.01$ \\
1000 & $.068{\pm}.01$ & $.058{\pm}.01$ & $.052{\pm}.01$ & $.052{\pm}.01$ & $.052{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.138{\pm}.02$ & $.036{\pm}.01$ & $.082{\pm}.01$ & $.060{\pm}.01$ & $.086{\pm}.01$ \\
10 & $.064{\pm}.01$ & $.048{\pm}.01$ & $.078{\pm}.01$ & $.120{\pm}.01$ & $.084{\pm}.01$ \\
50 & $.082{\pm}.01$ & $.050{\pm}.01$ & $.088{\pm}.01$ & $.100{\pm}.01$ & $.084{\pm}.01$ \\
100 & $.088{\pm}.01$ & $.080{\pm}.01$ & $.090{\pm}.01$ & $.138{\pm}.02$ & $.090{\pm}.01$ \\
200 & $.074{\pm}.01$ & $.082{\pm}.01$ & $.098{\pm}.01$ & $.188{\pm}.02$ & $.100{\pm}.01$ \\
500 & $.118{\pm}.01$ & $.188{\pm}.02$ & $.188{\pm}.02$ & $.348{\pm}.02$ & $.174{\pm}.02$ \\
1000 & $.152{\pm}.02$ & $.376{\pm}.02$ & $.326{\pm}.02$ & $.546{\pm}.02$ & $.304{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.912{\pm}.01$ & $.620{\pm}.02$ & $.894{\pm}.01$ & $.950{\pm}.01$ & $.894{\pm}.01$ \\
10 & $1.00{\pm}.00$ & $.998{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 1-vs-8, $\alpha=0.05$.}
\label{tab:mnist-1-vs-8}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.116{\pm}.01$ & $.036{\pm}.01$ & $.036{\pm}.01$ & $.034{\pm}.01$ & $.036{\pm}.01$ \\
10 & $.084{\pm}.01$ & $.052{\pm}.01$ & $.030{\pm}.01$ & $.056{\pm}.01$ & $.032{\pm}.01$ \\
50 & $.046{\pm}.01$ & $.064{\pm}.01$ & $.066{\pm}.01$ & $.056{\pm}.01$ & $.060{\pm}.01$ \\
100 & $.052{\pm}.01$ & $.042{\pm}.01$ & $.044{\pm}.01$ & $.058{\pm}.01$ & $.044{\pm}.01$ \\
200 & $.064{\pm}.01$ & $.046{\pm}.01$ & $.022{\pm}.01$ & $.046{\pm}.01$ & $.026{\pm}.01$ \\
500 & $.084{\pm}.01$ & $.048{\pm}.01$ & $.048{\pm}.01$ & $.040{\pm}.01$ & $.050{\pm}.01$ \\
1000 & $.076{\pm}.01$ & $.072{\pm}.01$ & $.038{\pm}.01$ & $.044{\pm}.01$ & $.038{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.134{\pm}.02$ & $.036{\pm}.01$ & $.074{\pm}.01$ & $.042{\pm}.01$ & $.074{\pm}.01$ \\
10 & $.100{\pm}.01$ & $.064{\pm}.01$ & $.060{\pm}.01$ & $.100{\pm}.01$ & $.058{\pm}.01$ \\
50 & $.070{\pm}.01$ & $.076{\pm}.01$ & $.094{\pm}.01$ & $.130{\pm}.02$ & $.090{\pm}.01$ \\
100 & $.064{\pm}.01$ & $.068{\pm}.01$ & $.082{\pm}.01$ & $.148{\pm}.02$ & $.084{\pm}.01$ \\
200 & $.080{\pm}.01$ & $.080{\pm}.01$ & $.114{\pm}.01$ & $.228{\pm}.02$ & $.114{\pm}.01$ \\
500 & $.116{\pm}.01$ & $.144{\pm}.02$ & $.192{\pm}.02$ & $.328{\pm}.02$ & $.176{\pm}.02$ \\
1000 & $.130{\pm}.02$ & $.384{\pm}.02$ & $.340{\pm}.02$ & $.600{\pm}.02$ & $.320{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.948{\pm}.01$ & $.550{\pm}.02$ & $.966{\pm}.01$ & $.978{\pm}.01$ & $.968{\pm}.01$ \\
10 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 1-vs-9, $\alpha=0.05$.}
\label{tab:mnist-1-vs-9}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.040{\pm}.01$ & $.026{\pm}.01$ & $.058{\pm}.01$ & $.064{\pm}.01$ & $.050{\pm}.01$ \\
10 & $.072{\pm}.01$ & $.052{\pm}.01$ & $.070{\pm}.01$ & $.062{\pm}.01$ & $.068{\pm}.01$ \\
50 & $.058{\pm}.01$ & $.056{\pm}.01$ & $.066{\pm}.01$ & $.042{\pm}.01$ & $.070{\pm}.01$ \\
100 & $.064{\pm}.01$ & $.034{\pm}.01$ & $.038{\pm}.01$ & $.042{\pm}.01$ & $.036{\pm}.01$ \\
200 & $.058{\pm}.01$ & $.054{\pm}.01$ & $.064{\pm}.01$ & $.056{\pm}.01$ & $.058{\pm}.01$ \\
500 & $.058{\pm}.01$ & $.040{\pm}.01$ & $.054{\pm}.01$ & $.036{\pm}.01$ & $.066{\pm}.01$ \\
1000 & $.080{\pm}.01$ & $.058{\pm}.01$ & $.050{\pm}.01$ & $.038{\pm}.01$ & $.052{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.040{\pm}.01$ & $.030{\pm}.01$ & $.092{\pm}.01$ & $.076{\pm}.01$ & $.090{\pm}.01$ \\
10 & $.084{\pm}.01$ & $.066{\pm}.01$ & $.080{\pm}.01$ & $.112{\pm}.01$ & $.084{\pm}.01$ \\
50 & $.076{\pm}.01$ & $.066{\pm}.01$ & $.110{\pm}.01$ & $.190{\pm}.02$ & $.104{\pm}.01$ \\
100 & $.064{\pm}.01$ & $.066{\pm}.01$ & $.104{\pm}.01$ & $.226{\pm}.02$ & $.090{\pm}.01$ \\
200 & $.068{\pm}.01$ & $.130{\pm}.02$ & $.200{\pm}.02$ & $.282{\pm}.02$ & $.170{\pm}.02$ \\
500 & $.068{\pm}.01$ & $.222{\pm}.02$ & $.332{\pm}.02$ & $.578{\pm}.02$ & $.288{\pm}.02$ \\
1000 & $.094{\pm}.01$ & $.520{\pm}.02$ & $.620{\pm}.02$ & $.860{\pm}.02$ & $.540{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.060{\pm}.01$ & $.036{\pm}.01$ & $.190{\pm}.02$ & $.226{\pm}.02$ & $.176{\pm}.02$ \\
10 & $.958{\pm}.01$ & $.934{\pm}.01$ & $.608{\pm}.02$ & $.774{\pm}.02$ & $.622{\pm}.02$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $.986{\pm}.01$ & $1.00{\pm}.00$ & $.986{\pm}.01$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 2-vs-3, $\alpha=0.05$.}
\label{tab:mnist-2-vs-3}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.046{\pm}.01$ & $.030{\pm}.01$ & $.050{\pm}.01$ & $.048{\pm}.01$ & $.046{\pm}.01$ \\
10 & $.054{\pm}.01$ & $.078{\pm}.01$ & $.052{\pm}.01$ & $.060{\pm}.01$ & $.050{\pm}.01$ \\
50 & $.056{\pm}.01$ & $.068{\pm}.01$ & $.030{\pm}.01$ & $.054{\pm}.01$ & $.034{\pm}.01$ \\
100 & $.054{\pm}.01$ & $.032{\pm}.01$ & $.030{\pm}.01$ & $.052{\pm}.01$ & $.026{\pm}.01$ \\
200 & $.052{\pm}.01$ & $.050{\pm}.01$ & $.050{\pm}.01$ & $.048{\pm}.01$ & $.046{\pm}.01$ \\
500 & $.066{\pm}.01$ & $.060{\pm}.01$ & $.044{\pm}.01$ & $.032{\pm}.01$ & $.048{\pm}.01$ \\
1000 & $.050{\pm}.01$ & $.052{\pm}.01$ & $.064{\pm}.01$ & $.058{\pm}.01$ & $.066{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.058{\pm}.01$ & $.028{\pm}.01$ & $.098{\pm}.01$ & $.108{\pm}.01$ & $.080{\pm}.01$ \\
10 & $.066{\pm}.01$ & $.068{\pm}.01$ & $.092{\pm}.01$ & $.132{\pm}.02$ & $.092{\pm}.01$ \\
50 & $.070{\pm}.01$ & $.072{\pm}.01$ & $.090{\pm}.01$ & $.178{\pm}.02$ & $.080{\pm}.01$ \\
100 & $.068{\pm}.01$ & $.036{\pm}.01$ & $.104{\pm}.01$ & $.200{\pm}.02$ & $.098{\pm}.01$ \\
200 & $.068{\pm}.01$ & $.130{\pm}.02$ & $.202{\pm}.02$ & $.310{\pm}.02$ & $.176{\pm}.02$ \\
500 & $.076{\pm}.01$ & $.222{\pm}.02$ & $.334{\pm}.02$ & $.564{\pm}.02$ & $.310{\pm}.02$ \\
1000 & $.098{\pm}.01$ & $.536{\pm}.02$ & $.668{\pm}.02$ & $.888{\pm}.01$ & $.576{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.222{\pm}.02$ & $.040{\pm}.01$ & $.286{\pm}.02$ & $.354{\pm}.02$ & $.282{\pm}.02$ \\
10 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $.886{\pm}.01$ & $.978{\pm}.01$ & $.896{\pm}.01$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 2-vs-4, $\alpha=0.05$.}
\label{tab:mnist-2-vs-4}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.032{\pm}.01$ & $.014{\pm}.01$ & $.056{\pm}.01$ & $.020{\pm}.01$ & $.050{\pm}.01$ \\
10 & $.058{\pm}.01$ & $.058{\pm}.01$ & $.078{\pm}.01$ & $.060{\pm}.01$ & $.074{\pm}.01$ \\
50 & $.050{\pm}.01$ & $.052{\pm}.01$ & $.054{\pm}.01$ & $.062{\pm}.01$ & $.054{\pm}.01$ \\
100 & $.064{\pm}.01$ & $.028{\pm}.01$ & $.046{\pm}.01$ & $.050{\pm}.01$ & $.048{\pm}.01$ \\
200 & $.066{\pm}.01$ & $.086{\pm}.01$ & $.046{\pm}.01$ & $.050{\pm}.01$ & $.044{\pm}.01$ \\
500 & $.080{\pm}.01$ & $.044{\pm}.01$ & $.052{\pm}.01$ & $.046{\pm}.01$ & $.058{\pm}.01$ \\
1000 & $.044{\pm}.01$ & $.034{\pm}.01$ & $.046{\pm}.01$ & $.050{\pm}.01$ & $.046{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.046{\pm}.01$ & $.018{\pm}.01$ & $.098{\pm}.01$ & $.096{\pm}.01$ & $.088{\pm}.01$ \\
10 & $.070{\pm}.01$ & $.050{\pm}.01$ & $.098{\pm}.01$ & $.148{\pm}.02$ & $.104{\pm}.01$ \\
50 & $.082{\pm}.01$ & $.080{\pm}.01$ & $.106{\pm}.01$ & $.192{\pm}.02$ & $.102{\pm}.01$ \\
100 & $.094{\pm}.01$ & $.056{\pm}.01$ & $.094{\pm}.01$ & $.208{\pm}.02$ & $.086{\pm}.01$ \\
200 & $.066{\pm}.01$ & $.138{\pm}.02$ & $.202{\pm}.02$ & $.330{\pm}.02$ & $.174{\pm}.02$ \\
500 & $.090{\pm}.01$ & $.192{\pm}.02$ & $.338{\pm}.02$ & $.554{\pm}.02$ & $.304{\pm}.02$ \\
1000 & $.090{\pm}.01$ & $.548{\pm}.02$ & $.680{\pm}.02$ & $.888{\pm}.01$ & $.598{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.160{\pm}.02$ & $.050{\pm}.01$ & $.332{\pm}.02$ & $.500{\pm}.02$ & $.326{\pm}.02$ \\
10 & $1.00{\pm}.00$ & $.990{\pm}.00$ & $.982{\pm}.01$ & $1.00{\pm}.00$ & $.986{\pm}.01$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 2-vs-5, $\alpha=0.05$.}
\label{tab:mnist-2-vs-5}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.060{\pm}.01$ & $.020{\pm}.01$ & $.058{\pm}.01$ & $.056{\pm}.01$ & $.048{\pm}.01$ \\
10 & $.058{\pm}.01$ & $.040{\pm}.01$ & $.052{\pm}.01$ & $.062{\pm}.01$ & $.054{\pm}.01$ \\
50 & $.062{\pm}.01$ & $.064{\pm}.01$ & $.058{\pm}.01$ & $.064{\pm}.01$ & $.056{\pm}.01$ \\
100 & $.070{\pm}.01$ & $.028{\pm}.01$ & $.054{\pm}.01$ & $.056{\pm}.01$ & $.052{\pm}.01$ \\
200 & $.060{\pm}.01$ & $.080{\pm}.01$ & $.074{\pm}.01$ & $.040{\pm}.01$ & $.068{\pm}.01$ \\
500 & $.072{\pm}.01$ & $.050{\pm}.01$ & $.038{\pm}.01$ & $.030{\pm}.01$ & $.048{\pm}.01$ \\
1000 & $.058{\pm}.01$ & $.048{\pm}.01$ & $.066{\pm}.01$ & $.052{\pm}.01$ & $.070{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.050{\pm}.01$ & $.046{\pm}.01$ & $.092{\pm}.01$ & $.102{\pm}.01$ & $.082{\pm}.01$ \\
10 & $.090{\pm}.01$ & $.068{\pm}.01$ & $.118{\pm}.01$ & $.104{\pm}.01$ & $.118{\pm}.01$ \\
50 & $.076{\pm}.01$ & $.066{\pm}.01$ & $.108{\pm}.01$ & $.156{\pm}.02$ & $.112{\pm}.01$ \\
100 & $.084{\pm}.01$ & $.066{\pm}.01$ & $.124{\pm}.01$ & $.244{\pm}.02$ & $.096{\pm}.01$ \\
200 & $.094{\pm}.01$ & $.118{\pm}.01$ & $.204{\pm}.02$ & $.336{\pm}.02$ & $.170{\pm}.02$ \\
500 & $.066{\pm}.01$ & $.238{\pm}.02$ & $.344{\pm}.02$ & $.554{\pm}.02$ & $.292{\pm}.02$ \\
1000 & $.104{\pm}.01$ & $.524{\pm}.02$ & $.632{\pm}.02$ & $.874{\pm}.01$ & $.532{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.156{\pm}.02$ & $.034{\pm}.01$ & $.320{\pm}.02$ & $.422{\pm}.02$ & $.316{\pm}.02$ \\
10 & $1.00{\pm}.00$ & $.990{\pm}.00$ & $.906{\pm}.01$ & $.986{\pm}.01$ & $.916{\pm}.01$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 2-vs-6, $\alpha=0.05$.}
\label{tab:mnist-2-vs-6}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.040{\pm}.01$ & $.022{\pm}.01$ & $.072{\pm}.01$ & $.048{\pm}.01$ & $.068{\pm}.01$ \\
10 & $.062{\pm}.01$ & $.038{\pm}.01$ & $.062{\pm}.01$ & $.054{\pm}.01$ & $.058{\pm}.01$ \\
50 & $.054{\pm}.01$ & $.044{\pm}.01$ & $.060{\pm}.01$ & $.082{\pm}.01$ & $.058{\pm}.01$ \\
100 & $.064{\pm}.01$ & $.040{\pm}.01$ & $.034{\pm}.01$ & $.050{\pm}.01$ & $.034{\pm}.01$ \\
200 & $.050{\pm}.01$ & $.068{\pm}.01$ & $.062{\pm}.01$ & $.048{\pm}.01$ & $.062{\pm}.01$ \\
500 & $.056{\pm}.01$ & $.038{\pm}.01$ & $.058{\pm}.01$ & $.046{\pm}.01$ & $.062{\pm}.01$ \\
1000 & $.056{\pm}.01$ & $.056{\pm}.01$ & $.060{\pm}.01$ & $.044{\pm}.01$ & $.066{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.032{\pm}.01$ & $.032{\pm}.01$ & $.098{\pm}.01$ & $.072{\pm}.01$ & $.090{\pm}.01$ \\
10 & $.064{\pm}.01$ & $.076{\pm}.01$ & $.054{\pm}.01$ & $.126{\pm}.01$ & $.058{\pm}.01$ \\
50 & $.060{\pm}.01$ & $.080{\pm}.01$ & $.112{\pm}.01$ & $.160{\pm}.02$ & $.102{\pm}.01$ \\
100 & $.082{\pm}.01$ & $.054{\pm}.01$ & $.104{\pm}.01$ & $.218{\pm}.02$ & $.092{\pm}.01$ \\
200 & $.078{\pm}.01$ & $.122{\pm}.01$ & $.208{\pm}.02$ & $.304{\pm}.02$ & $.174{\pm}.02$ \\
500 & $.084{\pm}.01$ & $.232{\pm}.02$ & $.316{\pm}.02$ & $.544{\pm}.02$ & $.286{\pm}.02$ \\
1000 & $.092{\pm}.01$ & $.524{\pm}.02$ & $.630{\pm}.02$ & $.900{\pm}.01$ & $.546{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.392{\pm}.02$ & $.054{\pm}.01$ & $.400{\pm}.02$ & $.512{\pm}.02$ & $.390{\pm}.02$ \\
10 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $.974{\pm}.01$ & $.994{\pm}.00$ & $.976{\pm}.01$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 2-vs-7, $\alpha=0.05$.}
\label{tab:mnist-2-vs-7}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.044{\pm}.01$ & $.022{\pm}.01$ & $.044{\pm}.01$ & $.038{\pm}.01$ & $.040{\pm}.01$ \\
10 & $.066{\pm}.01$ & $.048{\pm}.01$ & $.068{\pm}.01$ & $.062{\pm}.01$ & $.070{\pm}.01$ \\
50 & $.048{\pm}.01$ & $.052{\pm}.01$ & $.066{\pm}.01$ & $.080{\pm}.01$ & $.062{\pm}.01$ \\
100 & $.058{\pm}.01$ & $.030{\pm}.01$ & $.048{\pm}.01$ & $.062{\pm}.01$ & $.046{\pm}.01$ \\
200 & $.078{\pm}.01$ & $.062{\pm}.01$ & $.054{\pm}.01$ & $.044{\pm}.01$ & $.052{\pm}.01$ \\
500 & $.082{\pm}.01$ & $.038{\pm}.01$ & $.046{\pm}.01$ & $.052{\pm}.01$ & $.050{\pm}.01$ \\
1000 & $.054{\pm}.01$ & $.036{\pm}.01$ & $.042{\pm}.01$ & $.050{\pm}.01$ & $.044{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.030{\pm}.01$ & $.032{\pm}.01$ & $.088{\pm}.01$ & $.052{\pm}.01$ & $.080{\pm}.01$ \\
10 & $.062{\pm}.01$ & $.052{\pm}.01$ & $.102{\pm}.01$ & $.106{\pm}.01$ & $.098{\pm}.01$ \\
50 & $.082{\pm}.01$ & $.046{\pm}.01$ & $.126{\pm}.01$ & $.190{\pm}.02$ & $.116{\pm}.01$ \\
100 & $.084{\pm}.01$ & $.060{\pm}.01$ & $.112{\pm}.01$ & $.224{\pm}.02$ & $.102{\pm}.01$ \\
200 & $.064{\pm}.01$ & $.112{\pm}.01$ & $.214{\pm}.02$ & $.316{\pm}.02$ & $.190{\pm}.02$ \\
500 & $.092{\pm}.01$ & $.236{\pm}.02$ & $.340{\pm}.02$ & $.552{\pm}.02$ & $.300{\pm}.02$ \\
1000 & $.088{\pm}.01$ & $.510{\pm}.02$ & $.626{\pm}.02$ & $.868{\pm}.02$ & $.560{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.118{\pm}.01$ & $.024{\pm}.01$ & $.224{\pm}.02$ & $.284{\pm}.02$ & $.212{\pm}.02$ \\
10 & $.998{\pm}.00$ & $.876{\pm}.01$ & $.706{\pm}.02$ & $.884{\pm}.01$ & $.728{\pm}.02$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 2-vs-8, $\alpha=0.05$.}
\label{tab:mnist-2-vs-8}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.046{\pm}.01$ & $.020{\pm}.01$ & $.064{\pm}.01$ & $.054{\pm}.01$ & $.058{\pm}.01$ \\
10 & $.068{\pm}.01$ & $.062{\pm}.01$ & $.066{\pm}.01$ & $.066{\pm}.01$ & $.070{\pm}.01$ \\
50 & $.048{\pm}.01$ & $.072{\pm}.01$ & $.038{\pm}.01$ & $.060{\pm}.01$ & $.040{\pm}.01$ \\
100 & $.042{\pm}.01$ & $.046{\pm}.01$ & $.036{\pm}.01$ & $.048{\pm}.01$ & $.032{\pm}.01$ \\
200 & $.068{\pm}.01$ & $.046{\pm}.01$ & $.062{\pm}.01$ & $.042{\pm}.01$ & $.058{\pm}.01$ \\
500 & $.074{\pm}.01$ & $.034{\pm}.01$ & $.044{\pm}.01$ & $.044{\pm}.01$ & $.050{\pm}.01$ \\
1000 & $.066{\pm}.01$ & $.050{\pm}.01$ & $.072{\pm}.01$ & $.032{\pm}.01$ & $.070{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.030{\pm}.01$ & $.014{\pm}.01$ & $.068{\pm}.01$ & $.068{\pm}.01$ & $.064{\pm}.01$ \\
10 & $.060{\pm}.01$ & $.064{\pm}.01$ & $.118{\pm}.01$ & $.146{\pm}.02$ & $.120{\pm}.01$ \\
50 & $.082{\pm}.01$ & $.078{\pm}.01$ & $.122{\pm}.01$ & $.182{\pm}.02$ & $.118{\pm}.01$ \\
100 & $.044{\pm}.01$ & $.078{\pm}.01$ & $.122{\pm}.01$ & $.260{\pm}.02$ & $.112{\pm}.01$ \\
200 & $.076{\pm}.01$ & $.136{\pm}.02$ & $.180{\pm}.02$ & $.254{\pm}.02$ & $.140{\pm}.02$ \\
500 & $.074{\pm}.01$ & $.246{\pm}.02$ & $.352{\pm}.02$ & $.564{\pm}.02$ & $.318{\pm}.02$ \\
1000 & $.082{\pm}.01$ & $.520{\pm}.02$ & $.650{\pm}.02$ & $.888{\pm}.01$ & $.572{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.222{\pm}.02$ & $.046{\pm}.01$ & $.310{\pm}.02$ & $.424{\pm}.02$ & $.306{\pm}.02$ \\
10 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $.940{\pm}.01$ & $.988{\pm}.00$ & $.944{\pm}.01$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 2-vs-9, $\alpha=0.05$.}
\label{tab:mnist-2-vs-9}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.102{\pm}.01$ & $.030{\pm}.01$ & $.046{\pm}.01$ & $.052{\pm}.01$ & $.046{\pm}.01$ \\
10 & $.088{\pm}.01$ & $.052{\pm}.01$ & $.048{\pm}.01$ & $.054{\pm}.01$ & $.048{\pm}.01$ \\
50 & $.050{\pm}.01$ & $.066{\pm}.01$ & $.032{\pm}.01$ & $.036{\pm}.01$ & $.034{\pm}.01$ \\
100 & $.056{\pm}.01$ & $.022{\pm}.01$ & $.050{\pm}.01$ & $.056{\pm}.01$ & $.046{\pm}.01$ \\
200 & $.058{\pm}.01$ & $.046{\pm}.01$ & $.060{\pm}.01$ & $.046{\pm}.01$ & $.056{\pm}.01$ \\
500 & $.082{\pm}.01$ & $.052{\pm}.01$ & $.070{\pm}.01$ & $.100{\pm}.01$ & $.070{\pm}.01$ \\
1000 & $.050{\pm}.01$ & $.052{\pm}.01$ & $.064{\pm}.01$ & $.048{\pm}.01$ & $.070{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.154{\pm}.02$ & $.060{\pm}.01$ & $.074{\pm}.01$ & $.132{\pm}.02$ & $.076{\pm}.01$ \\
10 & $.106{\pm}.01$ & $.074{\pm}.01$ & $.062{\pm}.01$ & $.130{\pm}.02$ & $.060{\pm}.01$ \\
50 & $.082{\pm}.01$ & $.080{\pm}.01$ & $.102{\pm}.01$ & $.188{\pm}.02$ & $.102{\pm}.01$ \\
100 & $.090{\pm}.01$ & $.054{\pm}.01$ & $.116{\pm}.01$ & $.220{\pm}.02$ & $.106{\pm}.01$ \\
200 & $.164{\pm}.02$ & $.092{\pm}.01$ & $.150{\pm}.02$ & $.270{\pm}.02$ & $.136{\pm}.02$ \\
500 & $.280{\pm}.02$ & $.236{\pm}.02$ & $.352{\pm}.02$ & $.574{\pm}.02$ & $.284{\pm}.02$ \\
1000 & $.456{\pm}.02$ & $.520{\pm}.02$ & $.558{\pm}.02$ & $.780{\pm}.02$ & $.472{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.422{\pm}.02$ & $.166{\pm}.02$ & $.464{\pm}.02$ & $.638{\pm}.02$ & $.476{\pm}.02$ \\
10 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 3-vs-4, $\alpha=0.05$.}
\label{tab:mnist-3-vs-4}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.106{\pm}.01$ & $.052{\pm}.01$ & $.034{\pm}.01$ & $.062{\pm}.01$ & $.038{\pm}.01$ \\
10 & $.074{\pm}.01$ & $.064{\pm}.01$ & $.022{\pm}.01$ & $.034{\pm}.01$ & $.022{\pm}.01$ \\
50 & $.060{\pm}.01$ & $.060{\pm}.01$ & $.042{\pm}.01$ & $.038{\pm}.01$ & $.052{\pm}.01$ \\
100 & $.060{\pm}.01$ & $.042{\pm}.01$ & $.068{\pm}.01$ & $.066{\pm}.01$ & $.070{\pm}.01$ \\
200 & $.082{\pm}.01$ & $.044{\pm}.01$ & $.040{\pm}.01$ & $.038{\pm}.01$ & $.040{\pm}.01$ \\
500 & $.066{\pm}.01$ & $.044{\pm}.01$ & $.044{\pm}.01$ & $.074{\pm}.01$ & $.046{\pm}.01$ \\
1000 & $.056{\pm}.01$ & $.048{\pm}.01$ & $.054{\pm}.01$ & $.040{\pm}.01$ & $.054{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.150{\pm}.02$ & $.054{\pm}.01$ & $.090{\pm}.01$ & $.114{\pm}.01$ & $.090{\pm}.01$ \\
10 & $.118{\pm}.01$ & $.084{\pm}.01$ & $.066{\pm}.01$ & $.144{\pm}.02$ & $.062{\pm}.01$ \\
50 & $.102{\pm}.01$ & $.088{\pm}.01$ & $.104{\pm}.01$ & $.192{\pm}.02$ & $.098{\pm}.01$ \\
100 & $.124{\pm}.01$ & $.068{\pm}.01$ & $.108{\pm}.01$ & $.236{\pm}.02$ & $.098{\pm}.01$ \\
200 & $.170{\pm}.02$ & $.108{\pm}.01$ & $.174{\pm}.02$ & $.266{\pm}.02$ & $.144{\pm}.02$ \\
500 & $.314{\pm}.02$ & $.272{\pm}.02$ & $.308{\pm}.02$ & $.542{\pm}.02$ & $.270{\pm}.02$ \\
1000 & $.502{\pm}.02$ & $.508{\pm}.02$ & $.544{\pm}.02$ & $.804{\pm}.02$ & $.486{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.262{\pm}.02$ & $.098{\pm}.01$ & $.262{\pm}.02$ & $.450{\pm}.02$ & $.264{\pm}.02$ \\
10 & $1.00{\pm}.00$ & $.820{\pm}.02$ & $.930{\pm}.01$ & $.994{\pm}.00$ & $.938{\pm}.01$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 3-vs-5, $\alpha=0.05$.}
\label{tab:mnist-3-vs-5}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.092{\pm}.01$ & $.030{\pm}.01$ & $.040{\pm}.01$ & $.060{\pm}.01$ & $.040{\pm}.01$ \\
10 & $.080{\pm}.01$ & $.066{\pm}.01$ & $.036{\pm}.01$ & $.058{\pm}.01$ & $.036{\pm}.01$ \\
50 & $.078{\pm}.01$ & $.058{\pm}.01$ & $.044{\pm}.01$ & $.052{\pm}.01$ & $.046{\pm}.01$ \\
100 & $.054{\pm}.01$ & $.056{\pm}.01$ & $.030{\pm}.01$ & $.052{\pm}.01$ & $.032{\pm}.01$ \\
200 & $.056{\pm}.01$ & $.032{\pm}.01$ & $.042{\pm}.01$ & $.044{\pm}.01$ & $.038{\pm}.01$ \\
500 & $.052{\pm}.01$ & $.026{\pm}.01$ & $.068{\pm}.01$ & $.046{\pm}.01$ & $.070{\pm}.01$ \\
1000 & $.042{\pm}.01$ & $.062{\pm}.01$ & $.046{\pm}.01$ & $.034{\pm}.01$ & $.048{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.146{\pm}.02$ & $.036{\pm}.01$ & $.086{\pm}.01$ & $.114{\pm}.01$ & $.082{\pm}.01$ \\
10 & $.070{\pm}.01$ & $.066{\pm}.01$ & $.064{\pm}.01$ & $.130{\pm}.02$ & $.060{\pm}.01$ \\
50 & $.108{\pm}.01$ & $.074{\pm}.01$ & $.136{\pm}.02$ & $.180{\pm}.02$ & $.140{\pm}.02$ \\
100 & $.102{\pm}.01$ & $.066{\pm}.01$ & $.090{\pm}.01$ & $.236{\pm}.02$ & $.076{\pm}.01$ \\
200 & $.162{\pm}.02$ & $.124{\pm}.01$ & $.154{\pm}.02$ & $.276{\pm}.02$ & $.130{\pm}.02$ \\
500 & $.296{\pm}.02$ & $.218{\pm}.02$ & $.344{\pm}.02$ & $.582{\pm}.02$ & $.306{\pm}.02$ \\
1000 & $.488{\pm}.02$ & $.506{\pm}.02$ & $.534{\pm}.02$ & $.782{\pm}.02$ & $.476{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.456{\pm}.02$ & $.158{\pm}.02$ & $.476{\pm}.02$ & $.618{\pm}.02$ & $.480{\pm}.02$ \\
10 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $.992{\pm}.00$ & $.998{\pm}.00$ & $.994{\pm}.00$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 3-vs-6, $\alpha=0.05$.}
\label{tab:mnist-3-vs-6}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.102{\pm}.01$ & $.042{\pm}.01$ & $.044{\pm}.01$ & $.060{\pm}.01$ & $.044{\pm}.01$ \\
10 & $.058{\pm}.01$ & $.062{\pm}.01$ & $.032{\pm}.01$ & $.054{\pm}.01$ & $.040{\pm}.01$ \\
50 & $.046{\pm}.01$ & $.046{\pm}.01$ & $.052{\pm}.01$ & $.048{\pm}.01$ & $.056{\pm}.01$ \\
100 & $.062{\pm}.01$ & $.030{\pm}.01$ & $.048{\pm}.01$ & $.052{\pm}.01$ & $.048{\pm}.01$ \\
200 & $.076{\pm}.01$ & $.066{\pm}.01$ & $.060{\pm}.01$ & $.042{\pm}.01$ & $.052{\pm}.01$ \\
500 & $.046{\pm}.01$ & $.034{\pm}.01$ & $.054{\pm}.01$ & $.066{\pm}.01$ & $.054{\pm}.01$ \\
1000 & $.052{\pm}.01$ & $.028{\pm}.01$ & $.064{\pm}.01$ & $.042{\pm}.01$ & $.068{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.144{\pm}.02$ & $.050{\pm}.01$ & $.108{\pm}.01$ & $.126{\pm}.01$ & $.110{\pm}.01$ \\
10 & $.090{\pm}.01$ & $.064{\pm}.01$ & $.090{\pm}.01$ & $.126{\pm}.01$ & $.090{\pm}.01$ \\
50 & $.108{\pm}.01$ & $.084{\pm}.01$ & $.102{\pm}.01$ & $.160{\pm}.02$ & $.108{\pm}.01$ \\
100 & $.116{\pm}.01$ & $.048{\pm}.01$ & $.138{\pm}.02$ & $.282{\pm}.02$ & $.126{\pm}.01$ \\
200 & $.146{\pm}.02$ & $.118{\pm}.01$ & $.192{\pm}.02$ & $.348{\pm}.02$ & $.170{\pm}.02$ \\
500 & $.232{\pm}.02$ & $.240{\pm}.02$ & $.348{\pm}.02$ & $.608{\pm}.02$ & $.302{\pm}.02$ \\
1000 & $.546{\pm}.02$ & $.589{\pm}.02$ & $.566{\pm}.02$ & $.780{\pm}.02$ & $.574{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.434{\pm}.02$ & $.136{\pm}.02$ & $.360{\pm}.02$ & $.520{\pm}.02$ & $.368{\pm}.02$ \\
10 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $.974{\pm}.01$ & $1.00{\pm}.00$ & $.972{\pm}.01$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 3-vs-7, $\alpha=0.05$.}
\label{tab:mnist-3-vs-7}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.080{\pm}.01$ & $.032{\pm}.01$ & $.040{\pm}.01$ & $.050{\pm}.01$ & $.040{\pm}.01$ \\
10 & $.058{\pm}.01$ & $.066{\pm}.01$ & $.038{\pm}.01$ & $.036{\pm}.01$ & $.040{\pm}.01$ \\
50 & $.088{\pm}.01$ & $.046{\pm}.01$ & $.050{\pm}.01$ & $.046{\pm}.01$ & $.052{\pm}.01$ \\
100 & $.060{\pm}.01$ & $.030{\pm}.01$ & $.044{\pm}.01$ & $.060{\pm}.01$ & $.044{\pm}.01$ \\
200 & $.070{\pm}.01$ & $.052{\pm}.01$ & $.058{\pm}.01$ & $.056{\pm}.01$ & $.054{\pm}.01$ \\
500 & $.086{\pm}.01$ & $.050{\pm}.01$ & $.064{\pm}.01$ & $.076{\pm}.01$ & $.060{\pm}.01$ \\
1000 & $.048{\pm}.01$ & $.040{\pm}.01$ & $.036{\pm}.01$ & $.054{\pm}.01$ & $.034{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.142{\pm}.02$ & $.036{\pm}.01$ & $.080{\pm}.01$ & $.128{\pm}.01$ & $.082{\pm}.01$ \\
10 & $.090{\pm}.01$ & $.078{\pm}.01$ & $.074{\pm}.01$ & $.106{\pm}.01$ & $.072{\pm}.01$ \\
50 & $.120{\pm}.01$ & $.086{\pm}.01$ & $.104{\pm}.01$ & $.184{\pm}.02$ & $.102{\pm}.01$ \\
100 & $.116{\pm}.01$ & $.070{\pm}.01$ & $.110{\pm}.01$ & $.226{\pm}.02$ & $.092{\pm}.01$ \\
200 & $.174{\pm}.02$ & $.110{\pm}.01$ & $.204{\pm}.02$ & $.310{\pm}.02$ & $.182{\pm}.02$ \\
500 & $.232{\pm}.02$ & $.250{\pm}.02$ & $.358{\pm}.02$ & $.586{\pm}.02$ & $.306{\pm}.02$ \\
1000 & $.510{\pm}.02$ & $.538{\pm}.02$ & $.568{\pm}.02$ & $.804{\pm}.02$ & $.492{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.328{\pm}.02$ & $.086{\pm}.01$ & $.246{\pm}.02$ & $.430{\pm}.02$ & $.244{\pm}.02$ \\
10 & $1.00{\pm}.00$ & $.932{\pm}.01$ & $.910{\pm}.01$ & $.994{\pm}.00$ & $.918{\pm}.01$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 3-vs-8, $\alpha=0.05$.}
\label{tab:mnist-3-vs-8}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.108{\pm}.01$ & $.028{\pm}.01$ & $.054{\pm}.01$ & $.078{\pm}.01$ & $.050{\pm}.01$ \\
10 & $.056{\pm}.01$ & $.078{\pm}.01$ & $.038{\pm}.01$ & $.036{\pm}.01$ & $.044{\pm}.01$ \\
50 & $.060{\pm}.01$ & $.052{\pm}.01$ & $.048{\pm}.01$ & $.048{\pm}.01$ & $.052{\pm}.01$ \\
100 & $.062{\pm}.01$ & $.038{\pm}.01$ & $.034{\pm}.01$ & $.046{\pm}.01$ & $.036{\pm}.01$ \\
200 & $.040{\pm}.01$ & $.042{\pm}.01$ & $.040{\pm}.01$ & $.044{\pm}.01$ & $.036{\pm}.01$ \\
500 & $.078{\pm}.01$ & $.036{\pm}.01$ & $.060{\pm}.01$ & $.082{\pm}.01$ & $.066{\pm}.01$ \\
1000 & $.060{\pm}.01$ & $.032{\pm}.01$ & $.048{\pm}.01$ & $.020{\pm}.01$ & $.046{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.110{\pm}.01$ & $.042{\pm}.01$ & $.088{\pm}.01$ & $.108{\pm}.01$ & $.084{\pm}.01$ \\
10 & $.068{\pm}.01$ & $.092{\pm}.01$ & $.078{\pm}.01$ & $.140{\pm}.02$ & $.076{\pm}.01$ \\
50 & $.088{\pm}.01$ & $.088{\pm}.01$ & $.120{\pm}.01$ & $.180{\pm}.02$ & $.120{\pm}.01$ \\
100 & $.102{\pm}.01$ & $.062{\pm}.01$ & $.112{\pm}.01$ & $.248{\pm}.02$ & $.106{\pm}.01$ \\
200 & $.160{\pm}.02$ & $.120{\pm}.01$ & $.188{\pm}.02$ & $.286{\pm}.02$ & $.170{\pm}.02$ \\
500 & $.252{\pm}.02$ & $.206{\pm}.02$ & $.314{\pm}.02$ & $.602{\pm}.02$ & $.268{\pm}.02$ \\
1000 & $.494{\pm}.02$ & $.560{\pm}.02$ & $.558{\pm}.02$ & $.772{\pm}.02$ & $.484{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.260{\pm}.02$ & $.102{\pm}.01$ & $.204{\pm}.02$ & $.340{\pm}.02$ & $.200{\pm}.02$ \\
10 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $.884{\pm}.01$ & $.982{\pm}.01$ & $.888{\pm}.01$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 3-vs-9, $\alpha=0.05$.}
\label{tab:mnist-3-vs-9}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.100{\pm}.01$ & $.044{\pm}.01$ & $.050{\pm}.01$ & $.060{\pm}.01$ & $.048{\pm}.01$ \\
10 & $.070{\pm}.01$ & $.056{\pm}.01$ & $.066{\pm}.01$ & $.056{\pm}.01$ & $.060{\pm}.01$ \\
50 & $.046{\pm}.01$ & $.040{\pm}.01$ & $.052{\pm}.01$ & $.036{\pm}.01$ & $.048{\pm}.01$ \\
100 & $.082{\pm}.01$ & $.066{\pm}.01$ & $.050{\pm}.01$ & $.054{\pm}.01$ & $.048{\pm}.01$ \\
200 & $.064{\pm}.01$ & $.054{\pm}.01$ & $.036{\pm}.01$ & $.052{\pm}.01$ & $.036{\pm}.01$ \\
500 & $.066{\pm}.01$ & $.056{\pm}.01$ & $.050{\pm}.01$ & $.056{\pm}.01$ & $.050{\pm}.01$ \\
1000 & $.058{\pm}.01$ & $.028{\pm}.01$ & $.040{\pm}.01$ & $.044{\pm}.01$ & $.052{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.088{\pm}.01$ & $.072{\pm}.01$ & $.086{\pm}.01$ & $.122{\pm}.01$ & $.080{\pm}.01$ \\
10 & $.084{\pm}.01$ & $.060{\pm}.01$ & $.100{\pm}.01$ & $.146{\pm}.02$ & $.096{\pm}.01$ \\
50 & $.096{\pm}.01$ & $.068{\pm}.01$ & $.106{\pm}.01$ & $.150{\pm}.02$ & $.098{\pm}.01$ \\
100 & $.084{\pm}.01$ & $.076{\pm}.01$ & $.084{\pm}.01$ & $.140{\pm}.02$ & $.076{\pm}.01$ \\
200 & $.094{\pm}.01$ & $.132{\pm}.02$ & $.088{\pm}.01$ & $.142{\pm}.02$ & $.078{\pm}.01$ \\
500 & $.136{\pm}.02$ & $.278{\pm}.02$ & $.102{\pm}.01$ & $.166{\pm}.02$ & $.094{\pm}.01$ \\
1000 & $.186{\pm}.02$ & $.502{\pm}.02$ & $.106{\pm}.01$ & $.174{\pm}.02$ & $.098{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.360{\pm}.02$ & $.188{\pm}.02$ & $.620{\pm}.02$ & $.738{\pm}.02$ & $.620{\pm}.02$ \\
10 & $1.00{\pm}.00$ & $.966{\pm}.01$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 4-vs-5, $\alpha=0.05$.}
\label{tab:mnist-4-vs-5}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.080{\pm}.01$ & $.032{\pm}.01$ & $.048{\pm}.01$ & $.038{\pm}.01$ & $.050{\pm}.01$ \\
10 & $.076{\pm}.01$ & $.058{\pm}.01$ & $.046{\pm}.01$ & $.062{\pm}.01$ & $.044{\pm}.01$ \\
50 & $.054{\pm}.01$ & $.044{\pm}.01$ & $.052{\pm}.01$ & $.054{\pm}.01$ & $.050{\pm}.01$ \\
100 & $.074{\pm}.01$ & $.050{\pm}.01$ & $.042{\pm}.01$ & $.040{\pm}.01$ & $.036{\pm}.01$ \\
200 & $.068{\pm}.01$ & $.060{\pm}.01$ & $.036{\pm}.01$ & $.048{\pm}.01$ & $.038{\pm}.01$ \\
500 & $.048{\pm}.01$ & $.062{\pm}.01$ & $.052{\pm}.01$ & $.038{\pm}.01$ & $.054{\pm}.01$ \\
1000 & $.056{\pm}.01$ & $.050{\pm}.01$ & $.068{\pm}.01$ & $.040{\pm}.01$ & $.072{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.088{\pm}.01$ & $.034{\pm}.01$ & $.078{\pm}.01$ & $.094{\pm}.01$ & $.078{\pm}.01$ \\
10 & $.080{\pm}.01$ & $.068{\pm}.01$ & $.086{\pm}.01$ & $.164{\pm}.02$ & $.084{\pm}.01$ \\
50 & $.076{\pm}.01$ & $.050{\pm}.01$ & $.084{\pm}.01$ & $.102{\pm}.01$ & $.084{\pm}.01$ \\
100 & $.096{\pm}.01$ & $.088{\pm}.01$ & $.074{\pm}.01$ & $.136{\pm}.02$ & $.068{\pm}.01$ \\
200 & $.104{\pm}.01$ & $.130{\pm}.02$ & $.082{\pm}.01$ & $.150{\pm}.02$ & $.074{\pm}.01$ \\
500 & $.158{\pm}.02$ & $.298{\pm}.02$ & $.092{\pm}.01$ & $.140{\pm}.02$ & $.080{\pm}.01$ \\
1000 & $.218{\pm}.02$ & $.484{\pm}.02$ & $.160{\pm}.02$ & $.194{\pm}.02$ & $.156{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.416{\pm}.02$ & $.150{\pm}.02$ & $.552{\pm}.02$ & $.720{\pm}.02$ & $.548{\pm}.02$ \\
10 & $1.00{\pm}.00$ & $.984{\pm}.01$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 4-vs-6, $\alpha=0.05$.}
\label{tab:mnist-4-vs-6}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.094{\pm}.01$ & $.046{\pm}.01$ & $.056{\pm}.01$ & $.064{\pm}.01$ & $.050{\pm}.01$ \\
10 & $.048{\pm}.01$ & $.042{\pm}.01$ & $.052{\pm}.01$ & $.048{\pm}.01$ & $.052{\pm}.01$ \\
50 & $.074{\pm}.01$ & $.034{\pm}.01$ & $.054{\pm}.01$ & $.052{\pm}.01$ & $.044{\pm}.01$ \\
100 & $.074{\pm}.01$ & $.044{\pm}.01$ & $.028{\pm}.01$ & $.054{\pm}.01$ & $.028{\pm}.01$ \\
200 & $.066{\pm}.01$ & $.056{\pm}.01$ & $.042{\pm}.01$ & $.054{\pm}.01$ & $.044{\pm}.01$ \\
500 & $.088{\pm}.01$ & $.052{\pm}.01$ & $.044{\pm}.01$ & $.050{\pm}.01$ & $.048{\pm}.01$ \\
1000 & $.052{\pm}.01$ & $.030{\pm}.01$ & $.058{\pm}.01$ & $.066{\pm}.01$ & $.066{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.092{\pm}.01$ & $.050{\pm}.01$ & $.056{\pm}.01$ & $.102{\pm}.01$ & $.056{\pm}.01$ \\
10 & $.098{\pm}.01$ & $.064{\pm}.01$ & $.090{\pm}.01$ & $.134{\pm}.02$ & $.076{\pm}.01$ \\
50 & $.092{\pm}.01$ & $.058{\pm}.01$ & $.108{\pm}.01$ & $.144{\pm}.02$ & $.104{\pm}.01$ \\
100 & $.104{\pm}.01$ & $.090{\pm}.01$ & $.080{\pm}.01$ & $.146{\pm}.02$ & $.072{\pm}.01$ \\
200 & $.094{\pm}.01$ & $.116{\pm}.01$ & $.066{\pm}.01$ & $.148{\pm}.02$ & $.062{\pm}.01$ \\
500 & $.126{\pm}.01$ & $.288{\pm}.02$ & $.100{\pm}.01$ & $.182{\pm}.02$ & $.086{\pm}.01$ \\
1000 & $.194{\pm}.02$ & $.512{\pm}.02$ & $.168{\pm}.02$ & $.208{\pm}.02$ & $.146{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.312{\pm}.02$ & $.070{\pm}.01$ & $.422{\pm}.02$ & $.628{\pm}.02$ & $.440{\pm}.02$ \\
10 & $1.00{\pm}.00$ & $.996{\pm}.00$ & $.996{\pm}.00$ & $1.00{\pm}.00$ & $.996{\pm}.00$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 4-vs-7, $\alpha=0.05$.}
\label{tab:mnist-4-vs-7}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.114{\pm}.01$ & $.060{\pm}.01$ & $.056{\pm}.01$ & $.082{\pm}.01$ & $.058{\pm}.01$ \\
10 & $.074{\pm}.01$ & $.048{\pm}.01$ & $.044{\pm}.01$ & $.056{\pm}.01$ & $.042{\pm}.01$ \\
50 & $.074{\pm}.01$ & $.032{\pm}.01$ & $.054{\pm}.01$ & $.052{\pm}.01$ & $.052{\pm}.01$ \\
100 & $.054{\pm}.01$ & $.048{\pm}.01$ & $.034{\pm}.01$ & $.044{\pm}.01$ & $.034{\pm}.01$ \\
200 & $.072{\pm}.01$ & $.050{\pm}.01$ & $.050{\pm}.01$ & $.038{\pm}.01$ & $.050{\pm}.01$ \\
500 & $.064{\pm}.01$ & $.076{\pm}.01$ & $.036{\pm}.01$ & $.048{\pm}.01$ & $.036{\pm}.01$ \\
1000 & $.068{\pm}.01$ & $.044{\pm}.01$ & $.054{\pm}.01$ & $.056{\pm}.01$ & $.060{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.110{\pm}.01$ & $.048{\pm}.01$ & $.116{\pm}.01$ & $.134{\pm}.02$ & $.116{\pm}.01$ \\
10 & $.102{\pm}.01$ & $.054{\pm}.01$ & $.120{\pm}.01$ & $.162{\pm}.02$ & $.120{\pm}.01$ \\
50 & $.104{\pm}.01$ & $.072{\pm}.01$ & $.116{\pm}.01$ & $.134{\pm}.02$ & $.114{\pm}.01$ \\
100 & $.068{\pm}.01$ & $.094{\pm}.01$ & $.090{\pm}.01$ & $.178{\pm}.02$ & $.086{\pm}.01$ \\
200 & $.108{\pm}.01$ & $.096{\pm}.01$ & $.068{\pm}.01$ & $.126{\pm}.01$ & $.064{\pm}.01$ \\
500 & $.138{\pm}.02$ & $.316{\pm}.02$ & $.078{\pm}.01$ & $.140{\pm}.02$ & $.070{\pm}.01$ \\
1000 & $.206{\pm}.02$ & $.528{\pm}.02$ & $.128{\pm}.01$ & $.206{\pm}.02$ & $.120{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.312{\pm}.02$ & $.190{\pm}.02$ & $.668{\pm}.02$ & $.834{\pm}.02$ & $.666{\pm}.02$ \\
10 & $1.00{\pm}.00$ & $.996{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 4-vs-8, $\alpha=0.05$.}
\label{tab:mnist-4-vs-8}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.098{\pm}.01$ & $.030{\pm}.01$ & $.062{\pm}.01$ & $.040{\pm}.01$ & $.066{\pm}.01$ \\
10 & $.088{\pm}.01$ & $.062{\pm}.01$ & $.076{\pm}.01$ & $.082{\pm}.01$ & $.070{\pm}.01$ \\
50 & $.076{\pm}.01$ & $.062{\pm}.01$ & $.050{\pm}.01$ & $.054{\pm}.01$ & $.052{\pm}.01$ \\
100 & $.070{\pm}.01$ & $.056{\pm}.01$ & $.042{\pm}.01$ & $.056{\pm}.01$ & $.042{\pm}.01$ \\
200 & $.060{\pm}.01$ & $.078{\pm}.01$ & $.034{\pm}.01$ & $.044{\pm}.01$ & $.032{\pm}.01$ \\
500 & $.064{\pm}.01$ & $.056{\pm}.01$ & $.046{\pm}.01$ & $.040{\pm}.01$ & $.046{\pm}.01$ \\
1000 & $.070{\pm}.01$ & $.060{\pm}.01$ & $.068{\pm}.01$ & $.062{\pm}.01$ & $.074{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.098{\pm}.01$ & $.048{\pm}.01$ & $.086{\pm}.01$ & $.084{\pm}.01$ & $.086{\pm}.01$ \\
10 & $.090{\pm}.01$ & $.056{\pm}.01$ & $.114{\pm}.01$ & $.174{\pm}.02$ & $.114{\pm}.01$ \\
50 & $.068{\pm}.01$ & $.066{\pm}.01$ & $.090{\pm}.01$ & $.116{\pm}.01$ & $.086{\pm}.01$ \\
100 & $.086{\pm}.01$ & $.072{\pm}.01$ & $.078{\pm}.01$ & $.150{\pm}.02$ & $.072{\pm}.01$ \\
200 & $.110{\pm}.01$ & $.106{\pm}.01$ & $.068{\pm}.01$ & $.134{\pm}.02$ & $.068{\pm}.01$ \\
500 & $.130{\pm}.02$ & $.274{\pm}.02$ & $.088{\pm}.01$ & $.138{\pm}.02$ & $.076{\pm}.01$ \\
1000 & $.218{\pm}.02$ & $.494{\pm}.02$ & $.148{\pm}.02$ & $.222{\pm}.02$ & $.140{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.132{\pm}.02$ & $.062{\pm}.01$ & $.154{\pm}.02$ & $.208{\pm}.02$ & $.154{\pm}.02$ \\
10 & $.994{\pm}.00$ & $.528{\pm}.02$ & $.386{\pm}.02$ & $.526{\pm}.02$ & $.388{\pm}.02$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $.898{\pm}.01$ & $.976{\pm}.01$ & $.900{\pm}.01$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $.986{\pm}.01$ & $1.00{\pm}.00$ & $.986{\pm}.01$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 4-vs-9, $\alpha=0.05$.}
\label{tab:mnist-4-vs-9}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.094{\pm}.01$ & $.056{\pm}.01$ & $.050{\pm}.01$ & $.050{\pm}.01$ & $.050{\pm}.01$ \\
10 & $.062{\pm}.01$ & $.058{\pm}.01$ & $.062{\pm}.01$ & $.062{\pm}.01$ & $.060{\pm}.01$ \\
50 & $.060{\pm}.01$ & $.054{\pm}.01$ & $.060{\pm}.01$ & $.038{\pm}.01$ & $.058{\pm}.01$ \\
100 & $.072{\pm}.01$ & $.068{\pm}.01$ & $.054{\pm}.01$ & $.074{\pm}.01$ & $.052{\pm}.01$ \\
200 & $.056{\pm}.01$ & $.034{\pm}.01$ & $.056{\pm}.01$ & $.046{\pm}.01$ & $.046{\pm}.01$ \\
500 & $.068{\pm}.01$ & $.022{\pm}.01$ & $.054{\pm}.01$ & $.052{\pm}.01$ & $.058{\pm}.01$ \\
1000 & $.054{\pm}.01$ & $.062{\pm}.01$ & $.046{\pm}.01$ & $.050{\pm}.01$ & $.046{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.092{\pm}.01$ & $.054{\pm}.01$ & $.066{\pm}.01$ & $.074{\pm}.01$ & $.076{\pm}.01$ \\
10 & $.058{\pm}.01$ & $.070{\pm}.01$ & $.080{\pm}.01$ & $.096{\pm}.01$ & $.082{\pm}.01$ \\
50 & $.088{\pm}.01$ & $.086{\pm}.01$ & $.118{\pm}.01$ & $.124{\pm}.01$ & $.108{\pm}.01$ \\
100 & $.074{\pm}.01$ & $.080{\pm}.01$ & $.120{\pm}.01$ & $.212{\pm}.02$ & $.112{\pm}.01$ \\
200 & $.094{\pm}.01$ & $.088{\pm}.01$ & $.200{\pm}.02$ & $.310{\pm}.02$ & $.180{\pm}.02$ \\
500 & $.106{\pm}.01$ & $.148{\pm}.02$ & $.344{\pm}.02$ & $.588{\pm}.02$ & $.322{\pm}.02$ \\
1000 & $.108{\pm}.01$ & $.390{\pm}.02$ & $.676{\pm}.02$ & $.916{\pm}.01$ & $.636{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.198{\pm}.02$ & $.068{\pm}.01$ & $.402{\pm}.02$ & $.528{\pm}.02$ & $.416{\pm}.02$ \\
10 & $1.00{\pm}.00$ & $.920{\pm}.01$ & $.972{\pm}.01$ & $.996{\pm}.00$ & $.976{\pm}.01$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 5-vs-6, $\alpha=0.05$.}
\label{tab:mnist-5-vs-6}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.112{\pm}.01$ & $.044{\pm}.01$ & $.040{\pm}.01$ & $.044{\pm}.01$ & $.042{\pm}.01$ \\
10 & $.050{\pm}.01$ & $.036{\pm}.01$ & $.070{\pm}.01$ & $.060{\pm}.01$ & $.066{\pm}.01$ \\
50 & $.070{\pm}.01$ & $.054{\pm}.01$ & $.054{\pm}.01$ & $.032{\pm}.01$ & $.060{\pm}.01$ \\
100 & $.046{\pm}.01$ & $.056{\pm}.01$ & $.054{\pm}.01$ & $.046{\pm}.01$ & $.054{\pm}.01$ \\
200 & $.056{\pm}.01$ & $.046{\pm}.01$ & $.074{\pm}.01$ & $.074{\pm}.01$ & $.072{\pm}.01$ \\
500 & $.054{\pm}.01$ & $.044{\pm}.01$ & $.046{\pm}.01$ & $.046{\pm}.01$ & $.040{\pm}.01$ \\
1000 & $.052{\pm}.01$ & $.062{\pm}.01$ & $.066{\pm}.01$ & $.042{\pm}.01$ & $.070{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.078{\pm}.01$ & $.054{\pm}.01$ & $.064{\pm}.01$ & $.068{\pm}.01$ & $.066{\pm}.01$ \\
10 & $.082{\pm}.01$ & $.072{\pm}.01$ & $.068{\pm}.01$ & $.114{\pm}.01$ & $.072{\pm}.01$ \\
50 & $.080{\pm}.01$ & $.076{\pm}.01$ & $.090{\pm}.01$ & $.110{\pm}.01$ & $.080{\pm}.01$ \\
100 & $.078{\pm}.01$ & $.074{\pm}.01$ & $.150{\pm}.02$ & $.238{\pm}.02$ & $.140{\pm}.02$ \\
200 & $.086{\pm}.01$ & $.118{\pm}.01$ & $.176{\pm}.02$ & $.322{\pm}.02$ & $.164{\pm}.02$ \\
500 & $.086{\pm}.01$ & $.196{\pm}.02$ & $.318{\pm}.02$ & $.618{\pm}.02$ & $.294{\pm}.02$ \\
1000 & $.110{\pm}.01$ & $.398{\pm}.02$ & $.598{\pm}.02$ & $.900{\pm}.01$ & $.556{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.266{\pm}.02$ & $.064{\pm}.01$ & $.326{\pm}.02$ & $.510{\pm}.02$ & $.330{\pm}.02$ \\
10 & $1.00{\pm}.00$ & $.992{\pm}.00$ & $.972{\pm}.01$ & $1.00{\pm}.00$ & $.972{\pm}.01$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 5-vs-7, $\alpha=0.05$.}
\label{tab:mnist-5-vs-7}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.078{\pm}.01$ & $.054{\pm}.01$ & $.060{\pm}.01$ & $.040{\pm}.01$ & $.062{\pm}.01$ \\
10 & $.066{\pm}.01$ & $.046{\pm}.01$ & $.060{\pm}.01$ & $.046{\pm}.01$ & $.058{\pm}.01$ \\
50 & $.072{\pm}.01$ & $.064{\pm}.01$ & $.060{\pm}.01$ & $.036{\pm}.01$ & $.060{\pm}.01$ \\
100 & $.078{\pm}.01$ & $.062{\pm}.01$ & $.074{\pm}.01$ & $.068{\pm}.01$ & $.066{\pm}.01$ \\
200 & $.052{\pm}.01$ & $.046{\pm}.01$ & $.050{\pm}.01$ & $.040{\pm}.01$ & $.042{\pm}.01$ \\
500 & $.080{\pm}.01$ & $.042{\pm}.01$ & $.042{\pm}.01$ & $.036{\pm}.01$ & $.038{\pm}.01$ \\
1000 & $.044{\pm}.01$ & $.054{\pm}.01$ & $.046{\pm}.01$ & $.070{\pm}.01$ & $.056{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.108{\pm}.01$ & $.048{\pm}.01$ & $.096{\pm}.01$ & $.090{\pm}.01$ & $.102{\pm}.01$ \\
10 & $.072{\pm}.01$ & $.052{\pm}.01$ & $.088{\pm}.01$ & $.126{\pm}.01$ & $.090{\pm}.01$ \\
50 & $.060{\pm}.01$ & $.066{\pm}.01$ & $.086{\pm}.01$ & $.114{\pm}.01$ & $.080{\pm}.01$ \\
100 & $.074{\pm}.01$ & $.066{\pm}.01$ & $.154{\pm}.02$ & $.252{\pm}.02$ & $.130{\pm}.02$ \\
200 & $.068{\pm}.01$ & $.106{\pm}.01$ & $.212{\pm}.02$ & $.310{\pm}.02$ & $.196{\pm}.02$ \\
500 & $.074{\pm}.01$ & $.166{\pm}.02$ & $.344{\pm}.02$ & $.624{\pm}.02$ & $.312{\pm}.02$ \\
1000 & $.136{\pm}.02$ & $.430{\pm}.02$ & $.640{\pm}.02$ & $.898{\pm}.01$ & $.608{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.100{\pm}.01$ & $.072{\pm}.01$ & $.288{\pm}.02$ & $.412{\pm}.02$ & $.294{\pm}.02$ \\
10 & $.990{\pm}.00$ & $.690{\pm}.02$ & $.920{\pm}.01$ & $.988{\pm}.00$ & $.924{\pm}.01$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 5-vs-8, $\alpha=0.05$.}
\label{tab:mnist-5-vs-8}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.074{\pm}.01$ & $.040{\pm}.01$ & $.040{\pm}.01$ & $.050{\pm}.01$ & $.052{\pm}.01$ \\
10 & $.054{\pm}.01$ & $.054{\pm}.01$ & $.042{\pm}.01$ & $.042{\pm}.01$ & $.038{\pm}.01$ \\
50 & $.042{\pm}.01$ & $.056{\pm}.01$ & $.064{\pm}.01$ & $.048{\pm}.01$ & $.062{\pm}.01$ \\
100 & $.058{\pm}.01$ & $.052{\pm}.01$ & $.050{\pm}.01$ & $.056{\pm}.01$ & $.046{\pm}.01$ \\
200 & $.052{\pm}.01$ & $.054{\pm}.01$ & $.038{\pm}.01$ & $.056{\pm}.01$ & $.034{\pm}.01$ \\
500 & $.074{\pm}.01$ & $.044{\pm}.01$ & $.046{\pm}.01$ & $.050{\pm}.01$ & $.044{\pm}.01$ \\
1000 & $.050{\pm}.01$ & $.062{\pm}.01$ & $.044{\pm}.01$ & $.058{\pm}.01$ & $.044{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.082{\pm}.01$ & $.044{\pm}.01$ & $.080{\pm}.01$ & $.080{\pm}.01$ & $.086{\pm}.01$ \\
10 & $.074{\pm}.01$ & $.056{\pm}.01$ & $.090{\pm}.01$ & $.134{\pm}.02$ & $.090{\pm}.01$ \\
50 & $.078{\pm}.01$ & $.086{\pm}.01$ & $.136{\pm}.02$ & $.154{\pm}.02$ & $.134{\pm}.02$ \\
100 & $.068{\pm}.01$ & $.072{\pm}.01$ & $.142{\pm}.02$ & $.234{\pm}.02$ & $.130{\pm}.02$ \\
200 & $.084{\pm}.01$ & $.090{\pm}.01$ & $.178{\pm}.02$ & $.324{\pm}.02$ & $.152{\pm}.02$ \\
500 & $.076{\pm}.01$ & $.156{\pm}.02$ & $.326{\pm}.02$ & $.612{\pm}.02$ & $.300{\pm}.02$ \\
1000 & $.098{\pm}.01$ & $.396{\pm}.02$ & $.638{\pm}.02$ & $.886{\pm}.01$ & $.608{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.182{\pm}.02$ & $.052{\pm}.01$ & $.224{\pm}.02$ & $.314{\pm}.02$ & $.230{\pm}.02$ \\
10 & $1.00{\pm}.00$ & $.916{\pm}.01$ & $.800{\pm}.02$ & $.950{\pm}.01$ & $.806{\pm}.02$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 5-vs-9, $\alpha=0.05$.}
\label{tab:mnist-5-vs-9}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.088{\pm}.01$ & $.016{\pm}.01$ & $.048{\pm}.01$ & $.032{\pm}.01$ & $.048{\pm}.01$ \\
10 & $.068{\pm}.01$ & $.054{\pm}.01$ & $.070{\pm}.01$ & $.064{\pm}.01$ & $.070{\pm}.01$ \\
50 & $.048{\pm}.01$ & $.028{\pm}.01$ & $.048{\pm}.01$ & $.030{\pm}.01$ & $.046{\pm}.01$ \\
100 & $.058{\pm}.01$ & $.056{\pm}.01$ & $.038{\pm}.01$ & $.050{\pm}.01$ & $.036{\pm}.01$ \\
200 & $.068{\pm}.01$ & $.028{\pm}.01$ & $.058{\pm}.01$ & $.044{\pm}.01$ & $.058{\pm}.01$ \\
500 & $.076{\pm}.01$ & $.038{\pm}.01$ & $.054{\pm}.01$ & $.052{\pm}.01$ & $.052{\pm}.01$ \\
1000 & $.056{\pm}.01$ & $.030{\pm}.01$ & $.064{\pm}.01$ & $.046{\pm}.01$ & $.062{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.104{\pm}.01$ & $.036{\pm}.01$ & $.072{\pm}.01$ & $.068{\pm}.01$ & $.072{\pm}.01$ \\
10 & $.078{\pm}.01$ & $.038{\pm}.01$ & $.070{\pm}.01$ & $.086{\pm}.01$ & $.070{\pm}.01$ \\
50 & $.058{\pm}.01$ & $.062{\pm}.01$ & $.072{\pm}.01$ & $.110{\pm}.01$ & $.066{\pm}.01$ \\
100 & $.066{\pm}.01$ & $.116{\pm}.01$ & $.106{\pm}.01$ & $.154{\pm}.02$ & $.102{\pm}.01$ \\
200 & $.084{\pm}.01$ & $.086{\pm}.01$ & $.108{\pm}.01$ & $.200{\pm}.02$ & $.098{\pm}.01$ \\
500 & $.068{\pm}.01$ & $.310{\pm}.02$ & $.184{\pm}.02$ & $.290{\pm}.02$ & $.168{\pm}.02$ \\
1000 & $.092{\pm}.01$ & $.584{\pm}.02$ & $.320{\pm}.02$ & $.534{\pm}.02$ & $.298{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.558{\pm}.02$ & $.060{\pm}.01$ & $.714{\pm}.02$ & $.856{\pm}.02$ & $.718{\pm}.02$ \\
10 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 6-vs-7, $\alpha=0.05$.}
\label{tab:mnist-6-vs-7}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.088{\pm}.01$ & $.016{\pm}.01$ & $.042{\pm}.01$ & $.038{\pm}.01$ & $.042{\pm}.01$ \\
10 & $.060{\pm}.01$ & $.058{\pm}.01$ & $.056{\pm}.01$ & $.060{\pm}.01$ & $.058{\pm}.01$ \\
50 & $.054{\pm}.01$ & $.044{\pm}.01$ & $.050{\pm}.01$ & $.040{\pm}.01$ & $.054{\pm}.01$ \\
100 & $.050{\pm}.01$ & $.072{\pm}.01$ & $.054{\pm}.01$ & $.054{\pm}.01$ & $.052{\pm}.01$ \\
200 & $.064{\pm}.01$ & $.052{\pm}.01$ & $.038{\pm}.01$ & $.026{\pm}.01$ & $.038{\pm}.01$ \\
500 & $.064{\pm}.01$ & $.048{\pm}.01$ & $.060{\pm}.01$ & $.070{\pm}.01$ & $.056{\pm}.01$ \\
1000 & $.040{\pm}.01$ & $.044{\pm}.01$ & $.062{\pm}.01$ & $.048{\pm}.01$ & $.064{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.100{\pm}.01$ & $.020{\pm}.01$ & $.062{\pm}.01$ & $.084{\pm}.01$ & $.062{\pm}.01$ \\
10 & $.060{\pm}.01$ & $.066{\pm}.01$ & $.074{\pm}.01$ & $.106{\pm}.01$ & $.078{\pm}.01$ \\
50 & $.070{\pm}.01$ & $.072{\pm}.01$ & $.072{\pm}.01$ & $.114{\pm}.01$ & $.076{\pm}.01$ \\
100 & $.078{\pm}.01$ & $.106{\pm}.01$ & $.108{\pm}.01$ & $.196{\pm}.02$ & $.098{\pm}.01$ \\
200 & $.088{\pm}.01$ & $.114{\pm}.01$ & $.132{\pm}.02$ & $.196{\pm}.02$ & $.120{\pm}.01$ \\
500 & $.048{\pm}.01$ & $.304{\pm}.02$ & $.186{\pm}.02$ & $.340{\pm}.02$ & $.170{\pm}.02$ \\
1000 & $.080{\pm}.01$ & $.596{\pm}.02$ & $.302{\pm}.02$ & $.520{\pm}.02$ & $.264{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.374{\pm}.02$ & $.062{\pm}.01$ & $.432{\pm}.02$ & $.630{\pm}.02$ & $.444{\pm}.02$ \\
10 & $1.00{\pm}.00$ & $.968{\pm}.01$ & $.996{\pm}.00$ & $1.00{\pm}.00$ & $.996{\pm}.00$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 6-vs-8, $\alpha=0.05$.}
\label{tab:mnist-6-vs-8}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.096{\pm}.01$ & $.022{\pm}.01$ & $.044{\pm}.01$ & $.044{\pm}.01$ & $.044{\pm}.01$ \\
10 & $.076{\pm}.01$ & $.056{\pm}.01$ & $.032{\pm}.01$ & $.054{\pm}.01$ & $.034{\pm}.01$ \\
50 & $.064{\pm}.01$ & $.046{\pm}.01$ & $.034{\pm}.01$ & $.058{\pm}.01$ & $.038{\pm}.01$ \\
100 & $.052{\pm}.01$ & $.050{\pm}.01$ & $.044{\pm}.01$ & $.046{\pm}.01$ & $.038{\pm}.01$ \\
200 & $.068{\pm}.01$ & $.048{\pm}.01$ & $.052{\pm}.01$ & $.042{\pm}.01$ & $.050{\pm}.01$ \\
500 & $.054{\pm}.01$ & $.056{\pm}.01$ & $.062{\pm}.01$ & $.062{\pm}.01$ & $.066{\pm}.01$ \\
1000 & $.066{\pm}.01$ & $.042{\pm}.01$ & $.052{\pm}.01$ & $.050{\pm}.01$ & $.054{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.084{\pm}.01$ & $.022{\pm}.01$ & $.086{\pm}.01$ & $.080{\pm}.01$ & $.090{\pm}.01$ \\
10 & $.082{\pm}.01$ & $.064{\pm}.01$ & $.064{\pm}.01$ & $.116{\pm}.01$ & $.060{\pm}.01$ \\
50 & $.060{\pm}.01$ & $.072{\pm}.01$ & $.082{\pm}.01$ & $.094{\pm}.01$ & $.082{\pm}.01$ \\
100 & $.076{\pm}.01$ & $.080{\pm}.01$ & $.088{\pm}.01$ & $.158{\pm}.02$ & $.082{\pm}.01$ \\
200 & $.082{\pm}.01$ & $.114{\pm}.01$ & $.112{\pm}.01$ & $.170{\pm}.02$ & $.100{\pm}.01$ \\
500 & $.086{\pm}.01$ & $.316{\pm}.02$ & $.180{\pm}.02$ & $.338{\pm}.02$ & $.162{\pm}.02$ \\
1000 & $.080{\pm}.01$ & $.590{\pm}.02$ & $.344{\pm}.02$ & $.580{\pm}.02$ & $.300{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.262{\pm}.02$ & $.044{\pm}.01$ & $.578{\pm}.02$ & $.710{\pm}.02$ & $.584{\pm}.02$ \\
10 & $1.00{\pm}.00$ & $.994{\pm}.00$ & $.998{\pm}.00$ & $1.00{\pm}.00$ & $.998{\pm}.00$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 6-vs-9, $\alpha=0.05$.}
\label{tab:mnist-6-vs-9}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.076{\pm}.01$ & $.052{\pm}.01$ & $.038{\pm}.01$ & $.044{\pm}.01$ & $.040{\pm}.01$ \\
10 & $.058{\pm}.01$ & $.054{\pm}.01$ & $.108{\pm}.01$ & $.074{\pm}.01$ & $.098{\pm}.01$ \\
50 & $.084{\pm}.01$ & $.052{\pm}.01$ & $.052{\pm}.01$ & $.040{\pm}.01$ & $.052{\pm}.01$ \\
100 & $.066{\pm}.01$ & $.048{\pm}.01$ & $.048{\pm}.01$ & $.034{\pm}.01$ & $.052{\pm}.01$ \\
200 & $.080{\pm}.01$ & $.044{\pm}.01$ & $.046{\pm}.01$ & $.064{\pm}.01$ & $.042{\pm}.01$ \\
500 & $.072{\pm}.01$ & $.040{\pm}.01$ & $.036{\pm}.01$ & $.030{\pm}.01$ & $.040{\pm}.01$ \\
1000 & $.092{\pm}.01$ & $.078{\pm}.01$ & $.066{\pm}.01$ & $.066{\pm}.01$ & $.062{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.084{\pm}.01$ & $.060{\pm}.01$ & $.050{\pm}.01$ & $.084{\pm}.01$ & $.052{\pm}.01$ \\
10 & $.088{\pm}.01$ & $.060{\pm}.01$ & $.098{\pm}.01$ & $.118{\pm}.01$ & $.098{\pm}.01$ \\
50 & $.072{\pm}.01$ & $.068{\pm}.01$ & $.120{\pm}.01$ & $.124{\pm}.01$ & $.114{\pm}.01$ \\
100 & $.088{\pm}.01$ & $.106{\pm}.01$ & $.098{\pm}.01$ & $.156{\pm}.02$ & $.096{\pm}.01$ \\
200 & $.092{\pm}.01$ & $.118{\pm}.01$ & $.116{\pm}.01$ & $.176{\pm}.02$ & $.104{\pm}.01$ \\
500 & $.130{\pm}.02$ & $.364{\pm}.02$ & $.122{\pm}.01$ & $.190{\pm}.02$ & $.108{\pm}.01$ \\
1000 & $.146{\pm}.02$ & $.750{\pm}.02$ & $.248{\pm}.02$ & $.422{\pm}.02$ & $.210{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.714{\pm}.02$ & $.330{\pm}.02$ & $.664{\pm}.02$ & $.858{\pm}.02$ & $.666{\pm}.02$ \\
10 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 7-vs-8, $\alpha=0.05$.}
\label{tab:mnist-7-vs-8}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.084{\pm}.01$ & $.038{\pm}.01$ & $.058{\pm}.01$ & $.054{\pm}.01$ & $.060{\pm}.01$ \\
10 & $.070{\pm}.01$ & $.052{\pm}.01$ & $.090{\pm}.01$ & $.048{\pm}.01$ & $.080{\pm}.01$ \\
50 & $.058{\pm}.01$ & $.042{\pm}.01$ & $.072{\pm}.01$ & $.060{\pm}.01$ & $.066{\pm}.01$ \\
100 & $.074{\pm}.01$ & $.060{\pm}.01$ & $.056{\pm}.01$ & $.054{\pm}.01$ & $.058{\pm}.01$ \\
200 & $.066{\pm}.01$ & $.048{\pm}.01$ & $.050{\pm}.01$ & $.048{\pm}.01$ & $.046{\pm}.01$ \\
500 & $.070{\pm}.01$ & $.058{\pm}.01$ & $.044{\pm}.01$ & $.038{\pm}.01$ & $.042{\pm}.01$ \\
1000 & $.076{\pm}.01$ & $.072{\pm}.01$ & $.046{\pm}.01$ & $.060{\pm}.01$ & $.038{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.100{\pm}.01$ & $.046{\pm}.01$ & $.072{\pm}.01$ & $.074{\pm}.01$ & $.070{\pm}.01$ \\
10 & $.070{\pm}.01$ & $.068{\pm}.01$ & $.116{\pm}.01$ & $.124{\pm}.01$ & $.110{\pm}.01$ \\
50 & $.066{\pm}.01$ & $.068{\pm}.01$ & $.114{\pm}.01$ & $.138{\pm}.02$ & $.110{\pm}.01$ \\
100 & $.100{\pm}.01$ & $.104{\pm}.01$ & $.104{\pm}.01$ & $.112{\pm}.01$ & $.102{\pm}.01$ \\
200 & $.082{\pm}.01$ & $.106{\pm}.01$ & $.110{\pm}.01$ & $.190{\pm}.02$ & $.114{\pm}.01$ \\
500 & $.108{\pm}.01$ & $.348{\pm}.02$ & $.134{\pm}.02$ & $.228{\pm}.02$ & $.126{\pm}.01$ \\
1000 & $.146{\pm}.02$ & $.768{\pm}.02$ & $.228{\pm}.02$ & $.402{\pm}.02$ & $.182{\pm}.02$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.232{\pm}.02$ & $.124{\pm}.01$ & $.224{\pm}.02$ & $.332{\pm}.02$ & $.230{\pm}.02$ \\
10 & $1.00{\pm}.00$ & $.900{\pm}.01$ & $.916{\pm}.01$ & $.986{\pm}.01$ & $.924{\pm}.01$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
\caption{Detection results on MNIST, pair 7-vs-9, $\alpha=0.05$.}
\label{tab:mnist-7-vs-9}
\end{table}

\begin{table}[t]
\centering
\small
\setlength{\tabcolsep}{1mm}
\begin{tabular}{rccccc}
\toprule
$T$ & HLD & MMD & RootLL & Typicality & TDI \\
\midrule
\multicolumn{6}{l}{\emph{(a) \(\mathrm{FPR}_{\mathrm model}\) --- PC-vs-PC null (target $0.05$)}} \\
1 & $.122{\pm}.01$ & $.052{\pm}.01$ & $.052{\pm}.01$ & $.070{\pm}.01$ & $.050{\pm}.01$ \\
10 & $.070{\pm}.01$ & $.038{\pm}.01$ & $.048{\pm}.01$ & $.062{\pm}.01$ & $.048{\pm}.01$ \\
50 & $.054{\pm}.01$ & $.046{\pm}.01$ & $.046{\pm}.01$ & $.080{\pm}.01$ & $.046{\pm}.01$ \\
100 & $.076{\pm}.01$ & $.040{\pm}.01$ & $.054{\pm}.01$ & $.064{\pm}.01$ & $.058{\pm}.01$ \\
200 & $.050{\pm}.01$ & $.030{\pm}.01$ & $.052{\pm}.01$ & $.060{\pm}.01$ & $.048{\pm}.01$ \\
500 & $.072{\pm}.01$ & $.062{\pm}.01$ & $.050{\pm}.01$ & $.058{\pm}.01$ & $.046{\pm}.01$ \\
1000 & $.064{\pm}.01$ & $.038{\pm}.01$ & $.020{\pm}.01$ & $.046{\pm}.01$ & $.022{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(b) \(\mathrm{FPR}_{\mathrm{data}}\) --- PC reference -vs-\ real held-out ID}} \\
1 & $.136{\pm}.02$ & $.048{\pm}.01$ & $.098{\pm}.01$ & $.118{\pm}.01$ & $.094{\pm}.01$ \\
10 & $.098{\pm}.01$ & $.056{\pm}.01$ & $.090{\pm}.01$ & $.136{\pm}.02$ & $.086{\pm}.01$ \\
50 & $.078{\pm}.01$ & $.062{\pm}.01$ & $.088{\pm}.01$ & $.164{\pm}.02$ & $.084{\pm}.01$ \\
100 & $.078{\pm}.01$ & $.070{\pm}.01$ & $.104{\pm}.01$ & $.174{\pm}.02$ & $.104{\pm}.01$ \\
200 & $.098{\pm}.01$ & $.104{\pm}.01$ & $.096{\pm}.01$ & $.134{\pm}.02$ & $.094{\pm}.01$ \\
500 & $.114{\pm}.01$ & $.372{\pm}.02$ & $.070{\pm}.01$ & $.134{\pm}.02$ & $.068{\pm}.01$ \\
1000 & $.198{\pm}.02$ & $.778{\pm}.02$ & $.082{\pm}.01$ & $.102{\pm}.01$ & $.082{\pm}.01$ \\
\midrule
\multicolumn{6}{l}{\emph{(c) Detection rate --- PC reference -vs-\ OOD}} \\
1 & $.208{\pm}.02$ & $.090{\pm}.01$ & $.196{\pm}.02$ & $.280{\pm}.02$ & $.196{\pm}.02$ \\
10 & $1.00{\pm}.00$ & $.964{\pm}.01$ & $.564{\pm}.02$ & $.750{\pm}.02$ & $.552{\pm}.02$ \\
50 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $.986{\pm}.01$ & $1.00{\pm}.00$ & $.982{\pm}.01$ \\
100 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
200 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
500 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
1000 & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ & $1.00{\pm}.00$ \\
\bottomrule
\end{tabular}
